Tackling Fake Forgetting through Uncertainty Quantification

Machine unlearning seeks to remove the influence of specified data from a trained model. While the unlearning accuracy provides a widely used metric for assessing unlearning performance, it falls short in assessing the reliability of forgetting. In this paper, we find that the forgetting data points misclassified by unlearning accuracy still have their ground truth labels included in the conformal prediction set from the uncertainty quantification perspective, leading to a phenomenon we term fake forgetting. To address this issue, we propose a novel metric CR, inspired by conformal prediction, that offers a more reliable assessment of forgetting quality. Building on these insights, we further propose an unlearning framework CPU that incorporates conformal prediction into the Carlini & Wagner adversarial attack loss, enabling the ground truth label to be effectively removed from the conformal prediction set. Through extensive experiments on image classification tasks, we demonstrate both the effectiveness of our proposed metric and the superior forgetting quality achieved by our framework. Code is available at https://github.com/TIML-Group/Conformal-Prediction-Unlearning.

==> (inline-0) <==
\begin{tabular}{c|c|cc|cc|cc|c}
\toprule[1pt]
\midrule
& & \multicolumn{2}{c|}{\textbf{Coverage}} & \multicolumn{2}{c|}{\textbf{Set Size}} & \multicolumn{2}{c|}{\textbf{CR}} &  \\

\multirow{-2}{*}{Methods} & \multirow{-2}{*}{\bm{$\alpha$}} & \textbf{$\train_{f} \downarrow$} & \textbf{$\train_{test}\uparrow$} & \textbf{$\train_{f}\uparrow$} & \textbf{$\train_{test}\downarrow$} & \textbf{$\train_{f}\downarrow$} & \textbf{$\train_{test}\uparrow$} & \textbf{$\hat{q}$} \\ 
\midrule

\multirow{3}{*}{RT}
&0.05 &$0.941_{\pm 0.002}(\textcolor{blue}{0.000})$ &$0.944_{\pm 0.005}(\textcolor{blue}{0.000})$ &$1.089_{\pm 0.002}(\textcolor{blue}{0.000})$ &$1.074_{\pm 0.011}(\textcolor{blue}{0.000})$ 
&$0.864_{\pm 0.004}(\textcolor{blue}{0.000})$ &$0.879_{\pm 0.004}(\textcolor{blue}{0.000})$ 
&$0.883_{\pm 0.007}$ \\
&0.1 &$0.881_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.895_{\pm 0.010}(\textcolor{blue}{0.000})$ &$0.934_{\pm 0.004}(\textcolor{blue}{0.000})$ &$0.947_{\pm 0.008}(\textcolor{blue}{0.000})$ &$0.943_{\pm 0.011}(\textcolor{blue}{0.000})$ &$0.945_{\pm 0.001}(\textcolor{blue}{0.000})$ &$0.192_{\pm 0.001}$ \\
\footnotesize{\textbf{UA}8.6\%, \textbf{RA}99.7\%, \textbf{TA}91.8\%} &0.15 &$0.820_{\pm 0.002}(\textcolor{blue}{0.000})$ &$0.839_{\pm 0.008}(\textcolor{blue}{0.000})$ &$0.841_{\pm 0.009}(\textcolor{blue}{0.000})$ &$0.867_{\pm 0.009}(\textcolor{blue}{0.000})$ &$0.975_{\pm 0.001}(\textcolor{blue}{0.000})$ &$0.968_{\pm 0.003}(\textcolor{blue}{0.000})$ &$0.015_{\pm 0.011}$ \\
&0.2 &$0.780_{\pm 0.007}(\textcolor{blue}{0.000})$ &$0.808_{\pm 0.004}(\textcolor{blue}{0.000})$ &$0.789_{\pm 0.002}(\textcolor{blue}{0.000})$ &$0.824_{\pm 0.009}(\textcolor{blue}{0.000})$ &$0.988_{\pm 0.006}(\textcolor{blue}{0.000})$ &$0.981_{\pm 0.007}(\textcolor{blue}{0.000})$ &$0.003_{\pm 0.002}$ \\

\midrule

\multirow{3}{*}{FT}
&0.05 &$0.994_{\pm 0.001}(\textcolor{blue}{0.053})$ &$0.951_{\pm 0.004}(\textcolor{blue}{0.007})$ &$1.008_{\pm 0.003}(\textcolor{blue}{0.081})$ &$1.026_{\pm 0.008}(\textcolor{blue}{0.048})$ &$0.986_{\pm 0.003}(\textcolor{blue}{0.122})$ &$0.927_{\pm 0.004}(\textcolor{blue}{0.048})$ &$0.721_{\pm 0.045}$ \\
&0.1 &$0.968_{\pm 0.001}(\textcolor{blue}{0.087})$ &$0.899_{\pm 0.005}(\textcolor{blue}{0.004})$ &$0.969_{\pm 0.001}(\textcolor{blue}{0.035})$ &$0.924_{\pm 0.008}(\textcolor{blue}{0.023})$ &$0.998_{\pm 0.001}(\textcolor{blue}{0.055})$ &$0.972_{\pm 0.003}(\textcolor{blue}{0.027})$ &$0.079_{\pm 0.013}$ \\
\footnotesize{\textbf{UA}3.8\%, \textbf{RA}98.1\%, \textbf{TA}91.6\%} &0.15 &$0.915_{\pm 0.003}(\textcolor{blue}{0.095})$ &$0.848_{\pm 0.002}(\textcolor{blue}{0.009})$ &$0.916_{\pm 0.003}(\textcolor{blue}{0.075})$ &$0.860_{\pm 0.001}(\textcolor{blue}{0.007})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.025})$ &$0.986_{\pm 0.002}(\textcolor{blue}{0.018})$ &$0.008_{\pm 0.000}$ \\
&0.2 &$0.861_{\pm 0.010}(\textcolor{blue}{0.081})$ &$0.806_{\pm 0.008}(\textcolor{blue}{0.002})$ &$0.861_{\pm 0.010}(\textcolor{blue}{0.072})$ &$0.811_{\pm 0.009}(\textcolor{blue}{0.013})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.012})$ &$0.993_{\pm 0.001}(\textcolor{blue}{0.012})$ &$0.002_{\pm 0.000}$ \\

\midrule
\multirow{3}{*}{RL} 
&0.05 &$0.970_{\pm 0.006}(\textcolor{blue}{0.029})$ &$0.949_{\pm 0.005}(\textcolor{blue}{0.005})$ &$1.242_{\pm 0.151}(\textcolor{blue}{0.153})$ &$1.197_{\pm 0.098}(\textcolor{blue}{0.123})$ &$0.788_{\pm 0.089}(\textcolor{blue}{0.076})$ &$0.796_{\pm 0.061}(\textcolor{blue}{0.083})$ &$0.877_{\pm 0.057}$ \\
&0.1 &$0.913_{\pm 0.010}(\textcolor{blue}{0.032})$ &$0.897_{\pm 0.007}(\textcolor{blue}{0.002})$ &$0.975_{\pm 0.028}(\textcolor{blue}{0.041})$ &$0.980_{\pm 0.025}(\textcolor{blue}{0.033})$ &$0.936_{\pm 0.022}(\textcolor{blue}{0.007})$ &$0.916_{\pm 0.019}(\textcolor{blue}{0.029})$ &$0.572_{\pm 0.059}$ \\
\footnotesize{\textbf{UA}7.6\%, \textbf{RA}97.4\%, \textbf{TA}90.6\%} &0.15 &$0.825_{\pm 0.006}(\textcolor{blue}{0.005})$ &$0.843_{\pm 0.009}(\textcolor{blue}{0.004})$ &$0.854_{\pm 0.010}(\textcolor{blue}{0.013})$ &$0.888_{\pm 0.017}(\textcolor{blue}{0.021})$ &$0.966_{\pm 0.006}(\textcolor{blue}{0.009})$ &$0.949_{\pm 0.009}(\textcolor{blue}{0.019})$ &$0.329_{\pm 0.021}$ \\
&0.2 &$0.755_{\pm 0.021}(\textcolor{blue}{0.025})$ &$0.798_{\pm 0.005}(\textcolor{blue}{0.010})$ &$0.774_{\pm 0.020}(\textcolor{blue}{0.015})$ &$0.832_{\pm 0.009}(\textcolor{blue}{0.008})$ &$0.976_{\pm 0.002}(\textcolor{blue}{0.012})$ &$0.959_{\pm 0.005}(\textcolor{blue}{0.022})$ &$0.234_{\pm 0.028}$ \\

\midrule

\multirow{3}{*}{GA}
&0.05 &$0.994_{\pm 0.003}(\textcolor{blue}{0.053})$ &$0.945_{\pm 0.008}(\textcolor{blue}{0.001})$ &$1.002_{\pm 0.010}(\textcolor{blue}{0.087})$ &$1.009_{\pm 0.010}(\textcolor{blue}{0.065})$ &$0.994_{\pm 0.016}(\textcolor{blue}{0.130})$ &$0.936_{\pm 0.011}(\textcolor{blue}{0.057})$ &$0.621_{\pm 0.015}$ \\
&0.1 &$0.990_{\pm 0.005}(\textcolor{blue}{0.109})$ &$0.905_{\pm 0.019}(\textcolor{blue}{0.010})$ &$0.990_{\pm 0.014}(\textcolor{blue}{0.056})$ &$0.928_{\pm 0.005}(\textcolor{blue}{0.019})$ &$0.998_{\pm 0.002}(\textcolor{blue}{0.055})$ &$0.973_{\pm 0.012}(\textcolor{blue}{0.028})$ &$0.062_{\pm 0.016}$ \\
\footnotesize{\textbf{UA}0.6\%, \textbf{RA}99.5\%, \textbf{TA}94.1\%} &0.15 &$0.969_{\pm 0.012}(\textcolor{blue}{0.149})$ &$0.848_{\pm 0.004}(\textcolor{blue}{0.009})$ &$0.969_{\pm 0.014}(\textcolor{blue}{0.128})$ &$0.858_{\pm 0.019}(\textcolor{blue}{0.009})$ &$1.000_{\pm 0.014}(\textcolor{blue}{0.025})$ &$0.986_{\pm 0.008}(\textcolor{blue}{0.018})$ &$0.006_{\pm 0.009}$ \\
&0.2 &$0.925_{\pm 0.012}(\textcolor{blue}{0.145})$ &$0.805_{\pm 0.022}(\textcolor{blue}{0.003})$ &$0.924_{\pm 0.007}(\textcolor{blue}{0.135})$ &$0.811_{\pm 0.013}(\textcolor{blue}{0.013})$ &$0.998_{\pm 0.013}(\textcolor{blue}{0.010})$ &$0.992_{\pm 0.012}(\textcolor{blue}{0.011})$ &$0.003_{\pm 0.005}$ \\

\midrule

\multirow{3}{*}{Teacher}
&0.05 &$0.991_{\pm 0.022}(\textcolor{blue}{0.050})$ &$0.941_{\pm 0.001}(\textcolor{blue}{0.003})$ &$1.003_{\pm 0.012}(\textcolor{blue}{0.086})$ &$1.021_{\pm 0.009}(\textcolor{blue}{0.053})$ &$0.993_{\pm 0.021}(\textcolor{blue}{0.129})$ &$0.922_{\pm 0.015}(\textcolor{blue}{0.043})$ &$0.744_{\pm 0.015}$ \\
&0.1 &$0.967_{\pm 0.000}(\textcolor{blue}{0.086})$ &$0.898_{\pm 0.007}(\textcolor{blue}{0.003})$ &$0.963_{\pm 0.007}(\textcolor{blue}{0.029})$ &$0.929_{\pm 0.018}(\textcolor{blue}{0.018})$ &$0.998_{\pm 0.000}(\textcolor{blue}{0.055})$ &$0.969_{\pm 0.013}(\textcolor{blue}{0.024})$ &$0.591_{\pm 0.005}$ \\
\footnotesize{\textbf{UA}0.8\%, \textbf{RA}99.4\%, \textbf{TA}93.5\%} &0.15 &$0.913_{\pm 0.006}(\textcolor{blue}{0.093})$ &$0.845_{\pm 0.007}(\textcolor{blue}{0.006})$ &$0.912_{\pm 0.014}(\textcolor{blue}{0.071})$ &$0.859_{\pm 0.005}(\textcolor{blue}{0.008})$ &$0.996_{\pm 0.018}(\textcolor{blue}{0.021})$ &$0.983_{\pm 0.015}(\textcolor{blue}{0.015})$ &$0.481_{\pm 0.009}$ \\
&0.2 &$0.865_{\pm 0.009}(\textcolor{blue}{0.085})$ &$0.806_{\pm 0.021}(\textcolor{blue}{0.002})$ &$0.866_{\pm 0.009}(\textcolor{blue}{0.077})$ &$0.816_{\pm 0.012}(\textcolor{blue}{0.008})$ &$0.998_{\pm 0.008}(\textcolor{blue}{0.010})$ &$0.988_{\pm 0.016}(\textcolor{blue}{0.007})$ &$0.426_{\pm 0.007}$ \\

% \midrule

% \multirow{3}{*}{FF}
% &0.05 &$0.973_{\pm 0.009}(\textcolor{blue}{0.032})$ &$0.949_{\pm 0.001}(\textcolor{blue}{0.005})$ &$7.966_{\pm 0.212}(\textcolor{blue}{6.877})$ &$7.408_{\pm 0.000}(\textcolor{blue}{6.334})$ &$0.122_{\pm 0.002}(\textcolor{blue}{0.742})$ &$0.128_{\pm 0.000}(\textcolor{blue}{0.751})$ &$0.999_{\pm 0.000}$ \\
% &0.1 &$0.933_{\pm 0.020}(\textcolor{blue}{0.052})$ &$0.899_{\pm 0.001}(\textcolor{blue}{0.004})$ &$7.129_{\pm 0.148}(\textcolor{blue}{6.195})$ &$6.566_{\pm 0.166}(\textcolor{blue}{5.619})$ &$0.131_{\pm 0.000}(\textcolor{blue}{0.812})$ &$0.137_{\pm 0.004}(\textcolor{blue}{0.808})$ &$0.998_{\pm 0.001}$ \\
% \footnotesize{\textbf{UA}59.9\%, \textbf{RA}40.1\%, \textbf{TA}41.1\%} &0.15 &$0.888_{\pm 0.029}(\textcolor{blue}{0.068})$ &$0.852_{\pm 0.008}(\textcolor{blue}{0.013})$ &$6.431_{\pm 0.078}(\textcolor{blue}{5.590})$ &$5.903_{\pm 0.262}(\textcolor{blue}{5.036})$ &$0.138_{\pm 0.003}(\textcolor{blue}{0.837})$ &$0.144_{\pm 0.008}(\textcolor{blue}{0.824})$ &$0.996_{\pm 0.002}$ \\
% &0.2 &$0.835_{\pm 0.048}(\textcolor{blue}{0.055})$ &$0.794_{\pm 0.012}(\textcolor{blue}{0.014})$ &$5.750_{\pm 0.034}(\textcolor{blue}{4.961})$ &$5.219_{\pm 0.368}(\textcolor{blue}{4.395})$ &$0.145_{\pm 0.007}(\textcolor{blue}{0.843})$ &$0.153_{\pm 0.013}(\textcolor{blue}{0.828})$ &$0.993_{\pm 0.003}$ \\

\midrule

\multirow{3}{*}{SSD}
&0.05 &$0.996_{\pm 0.004}(\textcolor{blue}{0.055})$ &$0.945_{\pm 0.002}(\textcolor{blue}{0.001})$ &$0.999_{\pm 0.019}(\textcolor{blue}{0.090})$ &$1.008_{\pm 0.011}(\textcolor{blue}{0.066})$ &$0.994_{\pm 0.006}(\textcolor{blue}{0.130})$ &$0.936_{\pm 0.014}(\textcolor{blue}{0.057})$ &$0.622_{\pm 0.019}$ \\
&0.1 &$0.987_{\pm 0.003}(\textcolor{blue}{0.106})$ &$0.902_{\pm 0.010}(\textcolor{blue}{0.007})$ &$0.990_{\pm 0.003}(\textcolor{blue}{0.056})$ &$0.926_{\pm 0.017}(\textcolor{blue}{0.021})$ &$0.998_{\pm 0.020}(\textcolor{blue}{0.055})$ &$0.973_{\pm 0.002}(\textcolor{blue}{0.028})$ &$0.063_{\pm 0.022}$ \\
\footnotesize{\textbf{UA}0.5\%, \textbf{RA}99.5\%, \textbf{TA}94.2\%} &0.15 &$0.967_{\pm 0.016}(\textcolor{blue}{0.147})$ &$0.849_{\pm 0.009}(\textcolor{blue}{0.010})$ &$0.965_{\pm 0.000}(\textcolor{blue}{0.124})$ &$0.862_{\pm 0.012}(\textcolor{blue}{0.005})$ &$1.002_{\pm 0.019}(\textcolor{blue}{0.027})$ &$0.990_{\pm 0.002}(\textcolor{blue}{0.022})$ &$0.007_{\pm 0.007}$ \\
&0.2 &$0.922_{\pm 0.006}(\textcolor{blue}{0.142})$ &$0.803_{\pm 0.000}(\textcolor{blue}{0.005})$ &$0.923_{\pm 0.009}(\textcolor{blue}{0.134})$ &$0.811_{\pm 0.005}(\textcolor{blue}{0.013})$ &$1.002_{\pm 0.020}(\textcolor{blue}{0.014})$ &$0.992_{\pm 0.009}(\textcolor{blue}{0.011})$ &$0.001_{\pm 0.005}$ \\

\midrule

\multirow{3}{*}{NegGrad+} &0.05 &$0.934_{\pm 0.007}(\textcolor{blue}{0.007})$ &$0.948_{\pm 0.007}(\textcolor{blue}{0.004})$ &$1.068_{\pm 0.017}(\textcolor{blue}{0.021})$ &$1.086_{\pm 0.022}(\textcolor{blue}{0.012})$ &$0.875_{\pm 0.008}(\textcolor{blue}{0.011})$ &$0.873_{\pm 0.011}(\textcolor{blue}{0.006})$ &$0.989_{\pm 0.013}$ \\
&0.1 &$0.895_{\pm 0.004}(\textcolor{blue}{0.014})$ &$0.898_{\pm 0.008}(\textcolor{blue}{0.003})$ &$0.964_{\pm 0.008}(\textcolor{blue}{0.030})$ &$0.950_{\pm 0.013}(\textcolor{blue}{0.003})$ &$0.928_{\pm 0.005}(\textcolor{blue}{0.015})$ &$0.946_{\pm 0.005}(\textcolor{blue}{0.001})$ &$0.044_{\pm 0.041}$ \\
\footnotesize{\textbf{UA}8.7\%, \textbf{RA}98.8\%, \textbf{TA}92.2\%} &0.15 &$0.851_{\pm 0.013}(\textcolor{blue}{0.031})$ &$0.851_{\pm 0.016}(\textcolor{blue}{0.012})$ &$0.896_{\pm 0.016}(\textcolor{blue}{0.055})$ &$0.876_{\pm 0.019}(\textcolor{blue}{0.009})$ &$0.950_{\pm 0.003}(\textcolor{blue}{0.025})$ &$0.971_{\pm 0.003}(\textcolor{blue}{0.003})$ &$0.000_{\pm 0.000}$ \\
&0.2 &$0.800_{\pm 0.006}(\textcolor{blue}{0.020})$ &$0.799_{\pm 0.001}(\textcolor{blue}{0.009})$ &$0.832_{\pm 0.006}(\textcolor{blue}{0.043})$ &$0.813_{\pm 0.001}(\textcolor{blue}{0.011})$ &$0.961_{\pm 0.002}(\textcolor{blue}{0.027})$ &$0.983_{\pm 0.001}(\textcolor{blue}{0.002})$ &$0.000_{\pm 0.000}$ \\

\midrule
\multirow{3}{*}{SCRUB}
&0.05 &$0.984_{\pm 0.004}(\textcolor{blue}{0.043})$ &$0.946_{\pm 0.006}(\textcolor{blue}{0.002})$ &$1.060_{\pm 0.027}(\textcolor{blue}{0.029})$ &$1.085_{\pm 0.034}(\textcolor{blue}{0.011})$ &$0.952_{\pm 0.016}(\textcolor{blue}{0.088})$ &$0.873_{\pm 0.022}(\textcolor{blue}{0.006})$ &$0.893_{\pm 0.056}$ \\
&0.1 &$0.952_{\pm 0.003}(\textcolor{blue}{0.071})$ &$0.904_{\pm 0.004}(\textcolor{blue}{0.009})$ &$0.974_{\pm 0.002}(\textcolor{blue}{0.040})$ &$0.963_{\pm 0.003}(\textcolor{blue}{0.016})$ &$0.988_{\pm 0.001}(\textcolor{blue}{0.045})$ &$0.939_{\pm 0.002}(\textcolor{blue}{0.006})$ &$0.279_{\pm 0.005}$ \\
\footnotesize{\textbf{UA}3.4\%, \textbf{RA}98.0\%, \textbf{TA}92.0\%}
&0.15 &$0.903_{\pm 0.022}(\textcolor{blue}{0.083})$ &$0.855_{\pm 0.020}(\textcolor{blue}{0.016})$ &$0.911_{\pm 0.026}(\textcolor{blue}{0.070})$ &$0.885_{\pm 0.028}(\textcolor{blue}{0.018})$ &$0.996_{\pm 0.002}(\textcolor{blue}{0.021})$ &$0.966_{\pm 0.009}(\textcolor{blue}{0.002})$ &$0.041_{\pm 0.029}$ \\
&0.2 &$0.848_{\pm 0.009}(\textcolor{blue}{0.068})$ &$0.807_{\pm 0.008}(\textcolor{blue}{0.001})$ &$0.851_{\pm 0.010}(\textcolor{blue}{0.062})$ &$0.824_{\pm 0.009}(\textcolor{blue}{0.000})$ &$0.998_{\pm 0.000}(\textcolor{blue}{0.010})$ &$0.979_{\pm 0.003}(\textcolor{blue}{0.002})$ &$0.006_{\pm 0.001}$ \\

\midrule
\multirow{3}{*}{LoTUS}
&0.05 &$0.996_{\pm 0.001}(\textcolor{blue}{0.055})$ &$0.955_{\pm 0.006}(\textcolor{blue}{0.011})$ &$1.014_{\pm 0.004}(\textcolor{blue}{0.075})$ &$1.063_{\pm 0.021}(\textcolor{blue}{0.011})$ &$0.980_{\pm 0.006}(\textcolor{blue}{0.116})$ &$0.899_{\pm 0.012}(\textcolor{blue}{0.020})$ &$0.841_{\pm 0.059}$ \\
&0.1 &$0.986_{\pm 0.005}(\textcolor{blue}{0.105})$ &$0.908_{\pm 0.007}(\textcolor{blue}{0.013})$ &$0.989_{\pm 0.006}(\textcolor{blue}{0.055})$ &$0.946_{\pm 0.011}(\textcolor{blue}{0.001})$ &$0.997_{\pm 0.001}(\textcolor{blue}{0.054})$ &$0.960_{\pm 0.004}(\textcolor{blue}{0.015})$ &$0.213_{\pm 0.079}$ \\
\footnotesize{\textbf{UA}0.7\%, \textbf{RA}99.2\%, \textbf{TA}93.5\%}
&0.15 &$0.943_{\pm 0.018}(\textcolor{blue}{0.123})$ &$0.849_{\pm 0.018}(\textcolor{blue}{0.010})$ &$0.944_{\pm 0.018}(\textcolor{blue}{0.103})$ &$0.864_{\pm 0.020}(\textcolor{blue}{0.003})$ &$0.999_{\pm 0.000}(\textcolor{blue}{0.024})$ &$0.982_{\pm 0.002}(\textcolor{blue}{0.014})$ &$0.023_{\pm 0.015}$ \\
&0.2 &$0.886_{\pm 0.009}(\textcolor{blue}{0.106})$ &$0.797_{\pm 0.015}(\textcolor{blue}{0.011})$ &$0.886_{\pm 0.009}(\textcolor{blue}{0.097})$ &$0.806_{\pm 0.016}(\textcolor{blue}{0.018})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.012})$ &$0.990_{\pm 0.001}(\textcolor{blue}{0.009})$ &$0.005_{\pm 0.002}$ \\

\midrule
\multirow{3}{*}{MUNBa}
&0.05 &$0.050_{\pm 0.050}(\textcolor{blue}{0.891})$ &$0.998_{\pm 0.000}(\textcolor{blue}{0.054})$ &$0.994_{\pm 0.000}(\textcolor{blue}{0.095})$ &$0.944_{\pm 0.001}(\textcolor{blue}{0.130})$ &$0.998_{\pm 0.000}(\textcolor{blue}{0.134})$ &$0.996_{\pm 0.001}(\textcolor{blue}{0.117})$ &$0.952_{\pm 0.001}$ \\
&0.1 &$0.100_{\pm 0.100}(\textcolor{blue}{0.781})$ &$0.998_{\pm 0.000}(\textcolor{blue}{0.103})$ &$0.997_{\pm 0.002}(\textcolor{blue}{0.063})$ &$0.943_{\pm 0.001}(\textcolor{blue}{0.004})$ &$0.989_{\pm 0.001}(\textcolor{blue}{0.046})$ &$0.978_{\pm 0.002}(\textcolor{blue}{0.033})$ &$0.893_{\pm 0.005}$ \\
\footnotesize{\textbf{UA}0.6\%, \textbf{RA}99.8\%, \textbf{TA}94.4\%}
&0.15 &$0.150_{\pm 0.150}(\textcolor{blue}{0.670})$ &$0.998_{\pm 0.000}(\textcolor{blue}{0.159})$ &$0.995_{\pm 0.001}(\textcolor{blue}{0.154})$ &$0.944_{\pm 0.000}(\textcolor{blue}{0.077})$ &$0.973_{\pm 0.012}(\textcolor{blue}{0.002})$ &$0.944_{\pm 0.023}(\textcolor{blue}{0.024})$ &$0.859_{\pm 0.024}$ \\
&0.2 &$0.200_{\pm 0.200}(\textcolor{blue}{0.580})$ &$0.998_{\pm 0.000}(\textcolor{blue}{0.190})$ &$0.996_{\pm 0.000}(\textcolor{blue}{0.207})$ &$0.943_{\pm 0.001}(\textcolor{blue}{0.119})$ &$0.920_{\pm 0.014}(\textcolor{blue}{0.068})$ &$0.878_{\pm 0.012}(\textcolor{blue}{0.103})$ &$0.793_{\pm 0.016}$ \\

\midrule
\multirow{3}{*}{Salun} &0.05 &$0.987_{\pm 0.002}(\textcolor{blue}{0.046})$ &$0.950_{\pm 0.001}(\textcolor{blue}{0.006})$ &$1.132_{\pm 0.007}(\textcolor{blue}{0.043})$ &$1.143_{\pm 0.002}(\textcolor{blue}{0.069})$ &$0.872_{\pm 0.006}(\textcolor{blue}{0.008})$ &$0.832_{\pm 0.003}(\textcolor{blue}{0.047})$ &$0.867_{\pm 0.001}$ \\
&0.1 &$0.936_{\pm 0.010}(\textcolor{blue}{0.055})$ &$0.896_{\pm 0.008}(\textcolor{blue}{0.001})$ &$0.956_{\pm 0.012}(\textcolor{blue}{0.022})$ &$0.954_{\pm 0.011}(\textcolor{blue}{0.007})$ &$0.979_{\pm 0.003}(\textcolor{blue}{0.036})$ &$0.939_{\pm 0.003}(\textcolor{blue}{0.006})$ &$0.489_{\pm 0.029}$ \\
\footnotesize{\textbf{UA}3.7\%, \textbf{RA}98.9\%, \textbf{TA}91.8\%} &0.15 &$0.871_{\pm 0.005}(\textcolor{blue}{0.051})$ &$0.849_{\pm 0.008}(\textcolor{blue}{0.010})$ &$0.881_{\pm 0.006}(\textcolor{blue}{0.040})$ &$0.886_{\pm 0.010}(\textcolor{blue}{0.019})$ &$0.989_{\pm 0.002}(\textcolor{blue}{0.014})$ &$0.958_{\pm 0.002}(\textcolor{blue}{0.010})$ &$0.314_{\pm 0.020}$ \\
&0.2 &$0.788_{\pm 0.010}(\textcolor{blue}{0.008})$ &$0.794_{\pm 0.001}(\textcolor{blue}{0.014})$ &$0.794_{\pm 0.010}(\textcolor{blue}{0.005})$ &$0.821_{\pm 0.004}(\textcolor{blue}{0.003})$ &$0.992_{\pm 0.001}(\textcolor{blue}{0.004})$ &$0.966_{\pm 0.003}(\textcolor{blue}{0.015})$ &$0.221_{\pm 0.005}$ \\

\midrule
\multirow{3}{*}{SFRon}
&0.05 &$0.977_{\pm 0.003}(\textcolor{blue}{0.036})$ &$0.953_{\pm 0.004}(\textcolor{blue}{0.009})$ &$1.100_{\pm 0.023}(\textcolor{blue}{0.011})$ &$1.143_{\pm 0.021}(\textcolor{blue}{0.069})$ &$0.889_{\pm 0.015}(\textcolor{blue}{0.025})$ &$0.834_{\pm 0.012}(\textcolor{blue}{0.045})$ &$0.926_{\pm 0.018}$ \\
&0.1 &$0.945_{\pm 0.004}(\textcolor{blue}{0.064})$ &$0.905_{\pm 0.005}(\textcolor{blue}{0.010})$ &$0.986_{\pm 0.005}(\textcolor{blue}{0.052})$ &$0.977_{\pm 0.008}(\textcolor{blue}{0.030})$ &$0.958_{\pm 0.001}(\textcolor{blue}{0.015})$ &$0.927_{\pm 0.003}(\textcolor{blue}{0.018})$ &$0.435_{\pm 0.043}$ \\
\footnotesize{\textbf{UA}4.8\%, \textbf{RA}97.4\%, \textbf{TA}91.4\%} 
&0.15 &$0.895_{\pm 0.002}(\textcolor{blue}{0.075})$ &$0.847_{\pm 0.002}(\textcolor{blue}{0.008})$ &$0.912_{\pm 0.004}(\textcolor{blue}{0.071})$ &$0.879_{\pm 0.001}(\textcolor{blue}{0.012})$ &$0.982_{\pm 0.002}(\textcolor{blue}{0.007})$ &$0.963_{\pm 0.003}(\textcolor{blue}{0.005})$ &$0.082_{\pm 0.007}$ \\
&0.2 &$0.857_{\pm 0.008}(\textcolor{blue}{0.077})$ &$0.808_{\pm 0.002}(\textcolor{blue}{0.000})$ &$0.868_{\pm 0.007}(\textcolor{blue}{0.079})$ &$0.826_{\pm 0.005}(\textcolor{blue}{0.002})$ &$0.988_{\pm 0.002}(\textcolor{blue}{0.000})$ &$0.978_{\pm 0.004}(\textcolor{blue}{0.003})$ &$0.025_{\pm 0.005}$ \\

\midrule
\bottomrule[1pt]
\end{tabular}
\begin{tabular}{c|c|cc|cc|cc|c}
\toprule[1pt]
\midrule
& & \multicolumn{2}{c|}{\textbf{Coverage}} & \multicolumn{2}{c|}{\textbf{Set Size}} & \multicolumn{2}{c|}{\textbf{CR}} &  \\

\multirow{-2}{*}{Methods} & \multirow{-2}{*}{\bm{$\alpha$}} & \textbf{$\train_{f} \downarrow$} & \textbf{$\train_{test}\uparrow$} & \textbf{$\train_{f}\uparrow$} & \textbf{$\train_{test}\downarrow$} & \textbf{$\train_{f}\downarrow$} & \textbf{$\train_{test}\uparrow$} & \textbf{$\hat{q}$} \\ 
\midrule

\multirow{3}{*}{RT} 
&$0.05$ &$0.955_{\pm 0.004}(\textcolor{blue}{0.000})$ &$0.947_{\pm 0.005}(\textcolor{blue}{0.000})$ &$1.287_{\pm 0.001}(\textcolor{blue}{0.000})$ &$1.214_{\pm 0.010}(\textcolor{blue}{0.000})$ &$0.742_{\pm 0.005}(\textcolor{blue}{0.000})$ &$0.780_{\pm 0.006}(\textcolor{blue}{0.000})$ &$0.984_{\pm 0.002}$ \\
&$0.1$ &$0.898_{\pm 0.011}(\textcolor{blue}{0.000})$ &$0.904_{\pm 0.010}(\textcolor{blue}{0.000})$ &$1.023_{\pm 0.005}(\textcolor{blue}{0.000})$ &$1.021_{\pm 0.003}(\textcolor{blue}{0.000})$ &$0.878_{\pm 0.003}(\textcolor{blue}{0.000})$ &$0.886_{\pm 0.003}(\textcolor{blue}{0.000})$ &$0.650_{\pm 0.004}$ \\
\footnotesize{\textbf{UA}11.0\%, \textbf{RA}99.8\%, \textbf{TA}89.2\%} 
&$0.15$ &$0.833_{\pm 0.007}(\textcolor{blue}{0.000})$ &$0.847_{\pm 0.005}(\textcolor{blue}{0.000})$ &$0.883_{\pm 0.002}(\textcolor{blue}{0.000})$ &$0.906_{\pm 0.003}(\textcolor{blue}{0.000})$ &$0.943_{\pm 0.010}(\textcolor{blue}{0.000})$ &$0.934_{\pm 0.005}(\textcolor{blue}{0.000})$ &$0.090_{\pm 0.004}$ \\
&$0.2$ &$0.782_{\pm 0.005}(\textcolor{blue}{0.000})$ &$0.814_{\pm 0.004}(\textcolor{blue}{0.000})$ &$0.812_{\pm 0.010}(\textcolor{blue}{0.000})$ &$0.850_{\pm 0.009}(\textcolor{blue}{0.000})$ &$0.964_{\pm 0.005}(\textcolor{blue}{0.000})$ &$0.958_{\pm 0.003}(\textcolor{blue}{0.000})$ &$0.018_{\pm 0.006}$ \\

\midrule

\multirow{3}{*}{FT}
&$0.05$ &$0.996_{\pm 0.000}(\textcolor{blue}{0.041})$ &$0.952_{\pm 0.002}(\textcolor{blue}{0.005})$ &$1.007_{\pm 0.000}(\textcolor{blue}{0.280})$ &$1.029_{\pm 0.004}(\textcolor{blue}{0.185})$ &$0.989_{\pm 0.001}(\textcolor{blue}{0.247})$ &$0.925_{\pm 0.002}(\textcolor{blue}{0.145})$ &$0.738_{\pm 0.014}$ \\
&$0.1$ &$0.975_{\pm 0.006}(\textcolor{blue}{0.077})$ &$0.896_{\pm 0.013}(\textcolor{blue}{0.008})$ &$0.976_{\pm 0.006}(\textcolor{blue}{0.047})$ &$0.921_{\pm 0.017}(\textcolor{blue}{0.100})$ &$0.999_{\pm 0.000}(\textcolor{blue}{0.121})$ &$0.972_{\pm 0.004}(\textcolor{blue}{0.086})$ &$0.081_{\pm 0.033}$ \\
\footnotesize{\textbf{UA}2.6\%, \textbf{RA}99.1\%, \textbf{TA}91.8\%} 
&$0.15$ &$0.936_{\pm 0.004}(\textcolor{blue}{0.103})$ &$0.854_{\pm 0.004}(\textcolor{blue}{0.007})$ &$0.936_{\pm 0.004}(\textcolor{blue}{0.053})$ &$0.867_{\pm 0.006}(\textcolor{blue}{0.039})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.057})$ &$0.985_{\pm 0.002}(\textcolor{blue}{0.051})$ &$0.011_{\pm 0.002}$ \\
&$0.2$ &$0.859_{\pm 0.010}(\textcolor{blue}{0.077})$ &$0.790_{\pm 0.010}(\textcolor{blue}{0.024})$ &$0.859_{\pm 0.010}(\textcolor{blue}{0.047})$ &$0.795_{\pm 0.011}(\textcolor{blue}{0.055})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.036})$ &$0.993_{\pm 0.001}(\textcolor{blue}{0.035})$ &$0.001_{\pm 0.000}$ \\

\midrule

\multirow{3}{*}{RL}
&$0.05$ &$0.976_{\pm 0.001}(\textcolor{blue}{0.022})$ &$0.949_{\pm 0.002}(\textcolor{blue}{0.002})$ &$1.973_{\pm 0.396}(\textcolor{blue}{0.686})$ &$1.971_{\pm 0.406}(\textcolor{blue}{0.757})$ &$0.508_{\pm 0.100}(\textcolor{blue}{0.234})$ &$0.495_{\pm 0.098}(\textcolor{blue}{0.285})$ &$0.899_{\pm 0.012}$ \\
&$0.1$ &$0.942_{\pm 0.011}(\textcolor{blue}{0.043})$ &$0.907_{\pm 0.009}(\textcolor{blue}{0.003})$ &$1.227_{\pm 0.103}(\textcolor{blue}{0.204})$ &$1.235_{\pm 0.107}(\textcolor{blue}{0.214})$ &$0.771_{\pm 0.064}(\textcolor{blue}{0.107})$ &$0.738_{\pm 0.064}(\textcolor{blue}{0.147})$ &$0.837_{\pm 0.016}$ \\
\footnotesize{\textbf{UA}10.5\%, \textbf{RA}93.9\%, \textbf{TA}85.8\%} 
&$0.15$ &$0.891_{\pm 0.013}(\textcolor{blue}{0.058})$ &$0.856_{\pm 0.012}(\textcolor{blue}{0.009})$ &$1.009_{\pm 0.047}(\textcolor{blue}{0.125})$ &$1.011_{\pm 0.045}(\textcolor{blue}{0.105})$ &$0.884_{\pm 0.039}(\textcolor{blue}{0.059})$ &$0.847_{\pm 0.037}(\textcolor{blue}{0.087})$ &$0.770_{\pm 0.022}$ \\
&$0.2$ &$0.834_{\pm 0.003}(\textcolor{blue}{0.051})$ &$0.799_{\pm 0.005}(\textcolor{blue}{0.016})$ &$0.897_{\pm 0.026}(\textcolor{blue}{0.086})$ &$0.893_{\pm 0.025}(\textcolor{blue}{0.043})$ &$0.929_{\pm 0.024}(\textcolor{blue}{0.034})$ &$0.895_{\pm 0.022}(\textcolor{blue}{0.063})$ &$0.713_{\pm 0.028}$ \\

\midrule

\multirow{3}{*}{GA} 
&$0.05$ &$0.996_{\pm 0.000}(\textcolor{blue}{0.041})$ &$0.945_{\pm 0.008}(\textcolor{blue}{0.002})$ &$1.003_{\pm 0.007}(\textcolor{blue}{0.284})$ &$1.005_{\pm 0.007}(\textcolor{blue}{0.209})$ &$1.050_{\pm 0.007}(\textcolor{blue}{0.308})$ &$0.945_{\pm 0.007}(\textcolor{blue}{0.165})$ &$0.616_{\pm 0.008}$ \\
&$0.1$ &$0.985_{\pm 0.006}(\textcolor{blue}{0.087})$ &$0.902_{\pm 0.009}(\textcolor{blue}{0.002})$ &$0.989_{\pm 0.006}(\textcolor{blue}{0.034})$ &$0.926_{\pm 0.006}(\textcolor{blue}{0.095})$ &$1.095_{\pm 0.004}(\textcolor{blue}{0.217})$ &$0.916_{\pm 0.006}(\textcolor{blue}{0.030})$ &$0.057_{\pm 0.005}$ \\
\footnotesize{\textbf{UA}0.6\%, \textbf{RA}99.5\%, \textbf{TA}94.3\%}
&$0.15$ &$0.966_{\pm 0.006}(\textcolor{blue}{0.133})$ &$0.848_{\pm 0.007}(\textcolor{blue}{0.001})$ &$0.966_{\pm 0.002}(\textcolor{blue}{0.083})$ &$0.857_{\pm 0.009}(\textcolor{blue}{0.049})$ &$1.141_{\pm 0.001}(\textcolor{blue}{0.198})$ &$0.879_{\pm 0.006}(\textcolor{blue}{0.055})$ &$0.005_{\pm 0.007}$ \\
&$0.2$ &$0.929_{\pm 0.004}(\textcolor{blue}{0.147})$ &$0.809_{\pm 0.007}(\textcolor{blue}{0.005})$ &$0.932_{\pm 0.000}(\textcolor{blue}{0.120})$ &$0.817_{\pm 0.005}(\textcolor{blue}{0.033})$ &$1.150_{\pm 0.002}(\textcolor{blue}{0.186})$ &$0.871_{\pm 0.001}(\textcolor{blue}{0.087})$ &$0.001_{\pm 0.007}$ \\

\midrule

\multirow{3}{*}{Teacher} 
&$0.05$ &$0.985_{\pm 0.015}(\textcolor{blue}{0.030})$ &$0.944_{\pm 0.018}(\textcolor{blue}{0.003})$ &$1.066_{\pm 0.003}(\textcolor{blue}{0.221})$ &$1.143_{\pm 0.012}(\textcolor{blue}{0.071})$ &$0.923_{\pm 0.010}(\textcolor{blue}{0.181})$ &$0.823_{\pm 0.017}(\textcolor{blue}{0.043})$ &$0.857_{\pm 0.013}$ \\
&$0.1$ &$0.949_{\pm 0.012}(\textcolor{blue}{0.051})$ &$0.909_{\pm 0.016}(\textcolor{blue}{0.005})$ &$0.970_{\pm 0.006}(\textcolor{blue}{0.053})$ &$0.986_{\pm 0.014}(\textcolor{blue}{0.035})$ &$0.980_{\pm 0.001}(\textcolor{blue}{0.102})$ &$0.918_{\pm 0.009}(\textcolor{blue}{0.032})$ &$0.834_{\pm 0.005}$ \\
\footnotesize{\textbf{UA}1.6\%, \textbf{RA}98.3\%, \textbf{TA}91.7\%}
&$0.15$ &$0.885_{\pm 0.010}(\textcolor{blue}{0.052})$ &$0.849_{\pm 0.018}(\textcolor{blue}{0.002})$ &$0.894_{\pm 0.017}(\textcolor{blue}{0.011})$ &$0.893_{\pm 0.010}(\textcolor{blue}{0.013})$ &$0.992_{\pm 0.002}(\textcolor{blue}{0.049})$ &$0.950_{\pm 0.013}(\textcolor{blue}{0.016})$ &$0.813_{\pm 0.013}$ \\
&$0.2$ &$0.818_{\pm 0.014}(\textcolor{blue}{0.036})$ &$0.798_{\pm 0.014}(\textcolor{blue}{0.016})$ &$0.823_{\pm 0.009}(\textcolor{blue}{0.011})$ &$0.826_{\pm 0.002}(\textcolor{blue}{0.024})$ &$0.997_{\pm 0.015}(\textcolor{blue}{0.033})$ &$0.971_{\pm 0.007}(\textcolor{blue}{0.013})$ &$0.793_{\pm 0.012}$ \\

\midrule

% \multirow{3}{*}{FF}
% &$0.05$ &$0.972_{\pm 0.006}(\textcolor{blue}{0.017})$ &$0.954_{\pm 0.002}(\textcolor{blue}{0.006})$ &$8.023_{\pm 0.189}(\textcolor{blue}{6.736})$ &$7.461_{\pm 0.019}(\textcolor{blue}{6.247})$ &$0.121_{\pm 0.002}(\textcolor{blue}{0.621})$ &$0.128_{\pm 0.000}(\textcolor{blue}{0.652})$ &$0.999_{\pm 0.000}$ \\
% &$0.1$ &$0.930_{\pm 0.020}(\textcolor{blue}{0.032})$ &$0.897_{\pm 0.003}(\textcolor{blue}{0.007})$ &$7.091_{\pm 0.151}(\textcolor{blue}{6.068})$ &$6.521_{\pm 0.171}(\textcolor{blue}{5.501})$ &$0.131_{\pm 0.000}(\textcolor{blue}{0.747})$ &$0.138_{\pm 0.004}(\textcolor{blue}{0.748})$ &$0.998_{\pm 0.001}$ \\
% \footnotesize{\textbf{UA}60.0\%, \textbf{RA}40.1\%, \textbf{TA}40.6\%} 
% &$0.15$ &$0.887_{\pm 0.024}(\textcolor{blue}{0.054})$ &$0.852_{\pm 0.006}(\textcolor{blue}{0.005})$ &$6.402_{\pm 0.034}(\textcolor{blue}{5.519})$ &$5.837_{\pm 0.438}(\textcolor{blue}{4.931})$ &$0.139_{\pm 0.004}(\textcolor{blue}{0.804})$ &$0.146_{\pm 0.010}(\textcolor{blue}{0.788})$ &$0.996_{\pm 0.001}$ \\
% &$0.2$ &$0.840_{\pm 0.046}(\textcolor{blue}{0.058})$ &$0.803_{\pm 0.015}(\textcolor{blue}{0.012})$ &$5.805_{\pm 0.042}(\textcolor{blue}{4.994})$ &$5.253_{\pm 0.376}(\textcolor{blue}{4.403})$ &$0.145_{\pm 0.007}(\textcolor{blue}{0.819})$ &$0.153_{\pm 0.014}(\textcolor{blue}{0.804})$ &$0.993_{\pm 0.003}$ \\

% \midrule

\multirow{3}{*}{SSD}
&$0.05$ &$0.993_{\pm 0.005}(\textcolor{blue}{0.038})$ &$0.944_{\pm 0.011}(\textcolor{blue}{0.003})$ &$0.999_{\pm 0.007}(\textcolor{blue}{0.288})$ &$1.001_{\pm 0.009}(\textcolor{blue}{0.213})$ &$0.995_{\pm 0.009}(\textcolor{blue}{0.253})$ &$0.941_{\pm 0.013}(\textcolor{blue}{0.161})$ &$0.585_{\pm 0.014}$ \\
&$0.1$ &$0.991_{\pm 0.015}(\textcolor{blue}{0.093})$ &$0.904_{\pm 0.014}(\textcolor{blue}{0.000})$ &$0.991_{\pm 0.001}(\textcolor{blue}{0.032})$ &$0.929_{\pm 0.011}(\textcolor{blue}{0.092})$ &$1.000_{\pm 0.011}(\textcolor{blue}{0.122})$ &$0.975_{\pm 0.010}(\textcolor{blue}{0.089})$ &$0.060_{\pm 0.011}$ \\
\footnotesize{\textbf{UA}0.5\%, \textbf{RA}99.5\%, \textbf{TA}94.3\%} 
&$0.15$ &$0.964_{\pm 0.016}(\textcolor{blue}{0.131})$ &$0.850_{\pm 0.011}(\textcolor{blue}{0.003})$ &$0.967_{\pm 0.009}(\textcolor{blue}{0.084})$ &$0.860_{\pm 0.014}(\textcolor{blue}{0.046})$ &$1.000_{\pm 0.001}(\textcolor{blue}{0.057})$ &$0.988_{\pm 0.003}(\textcolor{blue}{0.054})$ &$0.005_{\pm 0.010}$ \\
&$0.2$ &$0.930_{\pm 0.018}(\textcolor{blue}{0.148})$ &$0.807_{\pm 0.002}(\textcolor{blue}{0.007})$ &$0.929_{\pm 0.002}(\textcolor{blue}{0.117})$ &$0.814_{\pm 0.017}(\textcolor{blue}{0.036})$ &$1.000_{\pm 0.003}(\textcolor{blue}{0.036})$ &$0.992_{\pm 0.001}(\textcolor{blue}{0.034})$ &$0.002_{\pm 0.005}$ \\

\midrule

\multirow{3}{*}{NegGrad+} &$0.05$ &$0.986_{\pm 0.000}(\textcolor{blue}{0.031})$ &$0.949_{\pm 0.001}(\textcolor{blue}{0.001})$ &$1.039_{\pm 0.008}(\textcolor{blue}{0.248})$ &$1.062_{\pm 0.011}(\textcolor{blue}{0.152})$ &$0.949_{\pm 0.008}(\textcolor{blue}{0.207})$ &$0.893_{\pm 0.008}(\textcolor{blue}{0.113})$ &$0.855_{\pm 0.028}$ \\
&$0.1$ &$0.951_{\pm 0.005}(\textcolor{blue}{0.053})$ &$0.903_{\pm 0.004}(\textcolor{blue}{0.001})$ &$0.964_{\pm 0.008}(\textcolor{blue}{0.059})$ &$0.944_{\pm 0.010}(\textcolor{blue}{0.076})$ &$0.987_{\pm 0.003}(\textcolor{blue}{0.109})$ &$0.956_{\pm 0.007}(\textcolor{blue}{0.070})$ &$0.177_{\pm 0.055}$ \\
\footnotesize{\textbf{UA}2.8\%, \textbf{RA}99.6\%, \textbf{TA}92.9\%} 
&$0.15$ &$0.889_{\pm 0.004}(\textcolor{blue}{0.056})$ &$0.845_{\pm 0.003}(\textcolor{blue}{0.002})$ &$0.892_{\pm 0.004}(\textcolor{blue}{0.009})$ &$0.861_{\pm 0.003}(\textcolor{blue}{0.045})$ &$0.996_{\pm 0.000}(\textcolor{blue}{0.053})$ &$0.981_{\pm 0.001}(\textcolor{blue}{0.047})$ &$0.012_{\pm 0.002}$ \\
&$0.2$ &$0.825_{\pm 0.003}(\textcolor{blue}{0.043})$ &$0.796_{\pm 0.004}(\textcolor{blue}{0.018})$ &$0.827_{\pm 0.003}(\textcolor{blue}{0.015})$ &$0.805_{\pm 0.004}(\textcolor{blue}{0.045})$ &$0.999_{\pm 0.000}(\textcolor{blue}{0.035})$ &$0.989_{\pm 0.000}(\textcolor{blue}{0.032})$ &$0.002_{\pm 0.000}$ \\

\midrule
\multirow{3}{*}{SCRUB}
&0.05 &$0.990_{\pm 0.004}(\textcolor{blue}{0.036})$ &$0.951_{\pm 0.015}(\textcolor{blue}{0.003})$ &$1.057_{\pm 0.057}(\textcolor{blue}{0.230})$ &$1.094_{\pm 0.082}(\textcolor{blue}{0.120})$ &$0.960_{\pm 0.034}(\textcolor{blue}{0.219})$ &$0.871_{\pm 0.051}(\textcolor{blue}{0.091})$ &$0.869_{\pm 0.127}$ \\
&0.1 &$0.958_{\pm 0.004}(\textcolor{blue}{0.059})$ &$0.893_{\pm 0.007}(\textcolor{blue}{0.011})$ &$0.967_{\pm 0.008}(\textcolor{blue}{0.057})$ &$0.937_{\pm 0.016}(\textcolor{blue}{0.084})$ &$0.995_{\pm 0.003}(\textcolor{blue}{0.118})$ &$0.953_{\pm 0.011}(\textcolor{blue}{0.068})$ &$0.142_{\pm 0.074}$ \\
\footnotesize{\textbf{UA}2.2\%, \textbf{RA}98.8\%, \textbf{TA}92.6\%}
&0.15 &$0.915_{\pm 0.008}(\textcolor{blue}{0.083})$ &$0.850_{\pm 0.006}(\textcolor{blue}{0.003})$ &$0.918_{\pm 0.007}(\textcolor{blue}{0.035})$ &$0.873_{\pm 0.002}(\textcolor{blue}{0.033})$ &$0.998_{\pm 0.001}(\textcolor{blue}{0.055})$ &$0.973_{\pm 0.005}(\textcolor{blue}{0.039})$ &$0.019_{\pm 0.002}$ \\
&0.2 &$0.864_{\pm 0.025}(\textcolor{blue}{0.082})$ &$0.803_{\pm 0.020}(\textcolor{blue}{0.011})$ &$0.866_{\pm 0.025}(\textcolor{blue}{0.054})$ &$0.818_{\pm 0.019}(\textcolor{blue}{0.033})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.036})$ &$0.983_{\pm 0.002}(\textcolor{blue}{0.025})$ &$0.004_{\pm 0.002}$ \\

\midrule
\multirow{3}{*}{LoTUS}
&0.05 &$0.996_{\pm 0.001}(\textcolor{blue}{0.041})$ &$0.956_{\pm 0.007}(\textcolor{blue}{0.009})$ &$1.012_{\pm 0.004}(\textcolor{blue}{0.276})$ &$1.055_{\pm 0.021}(\textcolor{blue}{0.159})$ &$0.982_{\pm 0.005}(\textcolor{blue}{0.240})$ &$0.907_{\pm 0.011}(\textcolor{blue}{0.127})$ &$0.813_{\pm 0.062}$ \\
&0.1 &$0.982_{\pm 0.004}(\textcolor{blue}{0.084})$ &$0.902_{\pm 0.011}(\textcolor{blue}{0.002})$ &$0.984_{\pm 0.005}(\textcolor{blue}{0.039})$ &$0.933_{\pm 0.016}(\textcolor{blue}{0.088})$ &$0.998_{\pm 0.001}(\textcolor{blue}{0.120})$ &$0.966_{\pm 0.005}(\textcolor{blue}{0.081})$ &$0.163_{\pm 0.050}$ \\
\footnotesize{\textbf{UA}0.7\%, \textbf{RA}99.2\%, \textbf{TA}93.8\%}
&0.15 &$0.950_{\pm 0.012}(\textcolor{blue}{0.117})$ &$0.853_{\pm 0.014}(\textcolor{blue}{0.007})$ &$0.951_{\pm 0.012}(\textcolor{blue}{0.068})$ &$0.869_{\pm 0.019}(\textcolor{blue}{0.037})$ &$0.999_{\pm 0.000}(\textcolor{blue}{0.056})$ &$0.982_{\pm 0.005}(\textcolor{blue}{0.048})$ &$0.034_{\pm 0.014}$ \\
&0.2 &$0.889_{\pm 0.017}(\textcolor{blue}{0.107})$ &$0.800_{\pm 0.013}(\textcolor{blue}{0.014})$ &$0.890_{\pm 0.017}(\textcolor{blue}{0.078})$ &$0.808_{\pm 0.012}(\textcolor{blue}{0.042})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.036})$ &$0.990_{\pm 0.001}(\textcolor{blue}{0.032})$ &$0.009_{\pm 0.002}$ \\

\midrule
\multirow{3}{*}{MUNBa}
&0.05 &$0.993_{\pm 0.001}(\textcolor{blue}{0.038})$ &$0.950_{\pm 0.006}(\textcolor{blue}{0.003})$ &$1.044_{\pm 0.004}(\textcolor{blue}{0.243})$ &$1.095_{\pm 0.014}(\textcolor{blue}{0.119})$ &$0.962_{\pm 0.001}(\textcolor{blue}{0.220})$ &$0.867_{\pm 0.006}(\textcolor{blue}{0.087})$ &$0.802_{\pm 0.006}$ \\
&0.1 &$0.965_{\pm 0.005}(\textcolor{blue}{0.066})$ &$0.892_{\pm 0.002}(\textcolor{blue}{0.012})$ &$0.972_{\pm 0.005}(\textcolor{blue}{0.051})$ &$0.943_{\pm 0.000}(\textcolor{blue}{0.078})$ &$0.994_{\pm 0.001}(\textcolor{blue}{0.117})$ &$0.946_{\pm 0.001}(\textcolor{blue}{0.061})$ &$0.637_{\pm 0.044}$ \\
\footnotesize{\textbf{UA}1.6\%, \textbf{RA}98.9\%, \textbf{TA}92.2\%}
&0.15 &$0.917_{\pm 0.010}(\textcolor{blue}{0.084})$ &$0.838_{\pm 0.013}(\textcolor{blue}{0.009})$ &$0.920_{\pm 0.010}(\textcolor{blue}{0.036})$ &$0.865_{\pm 0.019}(\textcolor{blue}{0.041})$ &$0.998_{\pm 0.001}(\textcolor{blue}{0.055})$ &$0.969_{\pm 0.007}(\textcolor{blue}{0.034})$ &$0.521_{\pm 0.100}$ \\
&0.2 &$0.869_{\pm 0.023}(\textcolor{blue}{0.087})$ &$0.796_{\pm 0.017}(\textcolor{blue}{0.019})$ &$0.871_{\pm 0.024}(\textcolor{blue}{0.059})$ &$0.814_{\pm 0.017}(\textcolor{blue}{0.036})$ &$0.999_{\pm 0.000}(\textcolor{blue}{0.035})$ &$0.977_{\pm 0.001}(\textcolor{blue}{0.020})$ &$0.458_{\pm 0.068}$ \\

\midrule
\multirow{3}{*}{SFRon} 
&0.05 &$0.984_{\pm 0.004}(\textcolor{blue}{0.029})$ &$0.944_{\pm 0.010}(\textcolor{blue}{0.003})$ &$1.097_{\pm 0.010}(\textcolor{blue}{0.190})$ &$1.138_{\pm 0.021}(\textcolor{blue}{0.077})$ &$0.897_{\pm 0.004}(\textcolor{blue}{0.155})$ &$0.830_{\pm 0.009}(\textcolor{blue}{0.050})$ &$0.926_{\pm 0.019}$ \\
&0.1 &$0.955_{\pm 0.007}(\textcolor{blue}{0.057})$ &$0.899_{\pm 0.008}(\textcolor{blue}{0.005})$ &$0.988_{\pm 0.011}(\textcolor{blue}{0.035})$ &$0.982_{\pm 0.016}(\textcolor{blue}{0.039})$ &$0.966_{\pm 0.006}(\textcolor{blue}{0.089})$ &$0.916_{\pm 0.011}(\textcolor{blue}{0.030})$ &$0.456_{\pm 0.099}$ \\
\footnotesize{\textbf{UA}4.0\%, \textbf{RA}97.3\%, \textbf{TA}91.6\%} 
&0.15 &$0.909_{\pm 0.010}(\textcolor{blue}{0.076})$ &$0.851_{\pm 0.010}(\textcolor{blue}{0.004})$ &$0.922_{\pm 0.009}(\textcolor{blue}{0.039})$ &$0.892_{\pm 0.009}(\textcolor{blue}{0.014})$ &$0.986_{\pm 0.002}(\textcolor{blue}{0.042})$ &$0.954_{\pm 0.005}(\textcolor{blue}{0.020})$ &$0.104_{\pm 0.032}$ \\
&0.2 &$0.853_{\pm 0.009}(\textcolor{blue}{0.071})$ &$0.799_{\pm 0.014}(\textcolor{blue}{0.015})$ &$0.860_{\pm 0.009}(\textcolor{blue}{0.048})$ &$0.821_{\pm 0.015}(\textcolor{blue}{0.030})$ &$0.992_{\pm 0.003}(\textcolor{blue}{0.028})$ &$0.973_{\pm 0.003}(\textcolor{blue}{0.016})$ &$0.024_{\pm 0.001}$ \\

\midrule

\multirow{3}{*}{Salun}&$0.05$ &$0.988_{\pm 0.001}(\textcolor{blue}{0.034})$ &$0.951_{\pm 0.003}(\textcolor{blue}{0.004})$ &$1.314_{\pm 0.113}(\textcolor{blue}{0.027})$ &$1.381_{\pm 0.121}(\textcolor{blue}{0.167})$ &$0.756_{\pm 0.064}(\textcolor{blue}{0.014})$ &$0.692_{\pm 0.058}(\textcolor{blue}{0.088})$ &$0.871_{\pm 0.013}$ \\
&$0.1$ &$0.956_{\pm 0.003}(\textcolor{blue}{0.058})$ &$0.897_{\pm 0.005}(\textcolor{blue}{0.007})$ &$1.015_{\pm 0.003}(\textcolor{blue}{0.008})$ &$1.021_{\pm 0.001}(\textcolor{blue}{0.001})$ &$0.941_{\pm 0.006}(\textcolor{blue}{0.064})$ &$0.878_{\pm 0.004}(\textcolor{blue}{0.007})$ &$0.776_{\pm 0.002}$ \\
\footnotesize{\textbf{UA}4.3\%, \textbf{RA}97.7\%, \textbf{TA}89.4\%} 
&$0.15$ &$0.910_{\pm 0.005}(\textcolor{blue}{0.078})$ &$0.847_{\pm 0.006}(\textcolor{blue}{0.000})$ &$0.937_{\pm 0.009}(\textcolor{blue}{0.054})$ &$0.916_{\pm 0.008}(\textcolor{blue}{0.010})$ &$0.972_{\pm 0.004}(\textcolor{blue}{0.029})$ &$0.924_{\pm 0.003}(\textcolor{blue}{0.010})$ &$0.714_{\pm 0.010}$ \\
&$0.2$ &$0.856_{\pm 0.008}(\textcolor{blue}{0.074})$ &$0.796_{\pm 0.010}(\textcolor{blue}{0.019})$ &$0.872_{\pm 0.008}(\textcolor{blue}{0.060})$ &$0.844_{\pm 0.008}(\textcolor{blue}{0.006})$ &$0.982_{\pm 0.003}(\textcolor{blue}{0.019})$ &$0.943_{\pm 0.004}(\textcolor{blue}{0.015})$ &$0.669_{\pm 0.008}$ \\

\midrule
\bottomrule[1pt]
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|cc}
\toprule[1pt]
\midrule
& & \multicolumn{3}{c|}{\textbf{Coverage}} & \multicolumn{3}{c|}{\textbf{Set Size}} & \multicolumn{3}{c|}{\textbf{CR}} & \multicolumn{2}{c}{} \\

\multirow{-2}{*}{Methods} & \multirow{-2}{*}{\bm{$\alpha$}} & \textbf{$\train_{f}\downarrow$} & \textbf{$\train_{tf}\downarrow$} & \textbf{$\train_{tr}\uparrow$} & \textbf{$\train_{f}\uparrow$} & \textbf{$\train_{tf}\uparrow$} & \textbf{$\train_{tr}\downarrow$} & \textbf{$\train_{f}\downarrow$} & \textbf{$\train_{tf}\downarrow$} & \textbf{$\train_{tr}\uparrow$} & \textbf{$\hat{q}_{f}$} & \textbf{$\hat{q}_{test}$} \\ 
\midrule

\multirow{3}{*}{RT}
&0.05 &$1.000_{\pm 0.001}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.001}(\textcolor{blue}{0.000})$ &$0.964_{\pm 0.008}(\textcolor{blue}{0.000})$ &$10.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$10.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$1.148_{\pm 0.013}(\textcolor{blue}{0.000})$ &$0.100_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.100_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.840_{\pm 0.002}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.000}$ &$0.982_{\pm 0.003}$ \\
&0.1 &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.001}(\textcolor{blue}{0.000})$ &$0.882_{\pm 0.011}(\textcolor{blue}{0.000})$ &$10.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$10.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.922_{\pm 0.009}(\textcolor{blue}{0.000})$ &$0.100_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.100_{\pm 0.001}(\textcolor{blue}{0.000})$ &$0.956_{\pm 0.007}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.001}$ &$0.080_{\pm 0.003}$ \\
\footnotesize{\textbf{UA}100\%, \textbf{UA$_{tf}$}100\%, } &0.15 &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.856_{\pm 0.012}(\textcolor{blue}{0.000})$ &$10.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$10.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.882_{\pm 0.007}(\textcolor{blue}{0.000})$ &$0.100_{\pm 0.001}(\textcolor{blue}{0.000})$ &$0.100_{\pm 0.001}(\textcolor{blue}{0.000})$ &$0.970_{\pm 0.004}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.000}$ &$0.018_{\pm 0.010}$ \\
\footnotesize{\textbf{RA}99.9\%, \textbf{TA}92.4\%} &0.2 &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.814_{\pm 0.010}(\textcolor{blue}{0.000})$ &$10.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$10.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.830_{\pm 0.001}(\textcolor{blue}{0.000})$ &$0.100_{\pm 0.001}(\textcolor{blue}{0.000})$ &$0.100_{\pm 0.001}(\textcolor{blue}{0.000})$ &$0.981_{\pm 0.002}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.000}$ &$0.003_{\pm 0.001}$ \\

\midrule

\multirow{3}{*}{FT} 
&0.05 &$0.994_{\pm 0.003}(\textcolor{blue}{0.006})$ &$0.962_{\pm 0.022}(\textcolor{blue}{0.038})$ &$0.944_{\pm 0.011}(\textcolor{blue}{0.020})$ &$9.854_{\pm 0.127}(\textcolor{blue}{0.146})$ &$9.403_{\pm 0.501}(\textcolor{blue}{0.597})$ &$1.045_{\pm 0.040}(\textcolor{blue}{0.103})$ &$0.101_{\pm 0.001}(\textcolor{blue}{0.001})$ &$0.102_{\pm 0.003}(\textcolor{blue}{0.002})$ &$0.904_{\pm 0.028}(\textcolor{blue}{0.065})$ &$1.000_{\pm 0.000}$ &$0.731_{\pm 0.166}$ \\
&0.1 &$0.969_{\pm 0.011}(\textcolor{blue}{0.031})$ &$0.882_{\pm 0.020}(\textcolor{blue}{0.118})$ &$0.908_{\pm 0.010}(\textcolor{blue}{0.026})$ &$9.495_{\pm 0.255}(\textcolor{blue}{0.505})$ &$8.528_{\pm 0.571}(\textcolor{blue}{1.472})$ &$0.956_{\pm 0.006}(\textcolor{blue}{0.034})$ &$0.102_{\pm 0.002}(\textcolor{blue}{0.002})$ &$0.104_{\pm 0.005}(\textcolor{blue}{0.004})$ &$0.950_{\pm 0.007}(\textcolor{blue}{0.006})$ &$1.000_{\pm 0.000}$ &$0.314_{\pm 0.010}$ \\
\footnotesize{\textbf{UA}100\%, \textbf{UA$_{tf}$}100\%,} &0.15 &$0.951_{\pm 0.014}(\textcolor{blue}{0.049})$ &$0.840_{\pm 0.011}(\textcolor{blue}{0.160})$ &$0.851_{\pm 0.031}(\textcolor{blue}{0.005})$ &$9.265_{\pm 0.279}(\textcolor{blue}{0.735})$ &$8.131_{\pm 0.523}(\textcolor{blue}{1.869})$ &$0.872_{\pm 0.039}(\textcolor{blue}{0.010})$ &$0.103_{\pm 0.003}(\textcolor{blue}{0.003})$ &$0.103_{\pm 0.007}(\textcolor{blue}{0.003})$ &$0.976_{\pm 0.009}(\textcolor{blue}{0.006})$ &$1.000_{\pm 0.000}$ &$0.073_{\pm 0.054}$ \\
\footnotesize{\textbf{RA}96.7\%, \textbf{TA}90.8\%} &0.2 &$0.942_{\pm 0.014}(\textcolor{blue}{0.058})$ &$0.818_{\pm 0.072}(\textcolor{blue}{0.182})$ &$0.838_{\pm 0.016}(\textcolor{blue}{0.023})$ &$9.163_{\pm 0.245}(\textcolor{blue}{0.837})$ &$7.934_{\pm 0.533}(\textcolor{blue}{2.066})$ &$0.854_{\pm 0.019}(\textcolor{blue}{0.024})$ &$0.103_{\pm 0.003}(\textcolor{blue}{0.003})$ &$0.103_{\pm 0.010}(\textcolor{blue}{0.003})$ &$0.981_{\pm 0.005}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.000}$ &$0.039_{\pm 0.017}$ \\

\midrule

\multirow{3}{*}{RL} &0.05 &$0.995_{\pm 0.002}(\textcolor{blue}{0.005})$ &$0.954_{\pm 0.009}(\textcolor{blue}{0.046})$ &$0.959_{\pm 0.015}(\textcolor{blue}{0.005})$ &$9.993_{\pm 0.003}(\textcolor{blue}{0.007})$ &$9.900_{\pm 0.011}(\textcolor{blue}{0.100})$ &$1.170_{\pm 0.155}(\textcolor{blue}{0.022})$ &$0.100_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.096_{\pm 0.001}(\textcolor{blue}{0.004})$ &$0.828_{\pm 0.097}(\textcolor{blue}{0.012})$ &$1.000_{\pm 0.000}$ &$0.870_{\pm 0.145}$ \\
&0.1 &$0.984_{\pm 0.003}(\textcolor{blue}{0.016})$ &$0.907_{\pm 0.015}(\textcolor{blue}{0.093})$ &$0.918_{\pm 0.021}(\textcolor{blue}{0.036})$ &$9.978_{\pm 0.004}(\textcolor{blue}{0.022})$ &$9.800_{\pm 0.019}(\textcolor{blue}{0.200})$ &$0.982_{\pm 0.036}(\textcolor{blue}{0.059})$ &$0.099_{\pm 0.000}(\textcolor{blue}{0.001})$ &$0.093_{\pm 0.002}(\textcolor{blue}{0.007})$ &$0.936_{\pm 0.022}(\textcolor{blue}{0.021})$ &$1.000_{\pm 0.000}$ &$0.469_{\pm 0.250}$ \\
\footnotesize{\textbf{UA}100\%, \textbf{UA$_{tf}$}100\%, } &0.15 &$0.961_{\pm 0.009}(\textcolor{blue}{0.039})$ &$0.859_{\pm 0.014}(\textcolor{blue}{0.141})$ &$0.870_{\pm 0.019}(\textcolor{blue}{0.014})$ &$9.950_{\pm 0.017}(\textcolor{blue}{0.050})$ &$9.700_{\pm 0.066}(\textcolor{blue}{0.300})$ &$0.904_{\pm 0.045}(\textcolor{blue}{0.021})$ &$0.097_{\pm 0.001}(\textcolor{blue}{0.003})$ &$0.089_{\pm 0.001}(\textcolor{blue}{0.011})$ &$0.964_{\pm 0.027}(\textcolor{blue}{0.006})$ &$1.000_{\pm 0.000}$ &$0.144_{\pm 0.163}$ \\
\footnotesize{\textbf{RA}98.0\%, \textbf{TA}92.7\%} &0.2 &$0.935_{\pm 0.027}(\textcolor{blue}{0.065})$ &$0.815_{\pm 0.012}(\textcolor{blue}{0.185})$ &$0.804_{\pm 0.016}(\textcolor{blue}{0.010})$ &$9.919_{\pm 0.035}(\textcolor{blue}{0.081})$ &$9.637_{\pm 0.076}(\textcolor{blue}{0.363})$ &$0.820_{\pm 0.026}(\textcolor{blue}{0.010})$ &$0.094_{\pm 0.002}(\textcolor{blue}{0.006})$ &$0.085_{\pm 0.001}(\textcolor{blue}{0.015})$ &$0.981_{\pm 0.012}(\textcolor{blue}{0.000})$ &$0.999_{\pm 0.001}$ &$0.014_{\pm 0.013}$  \\
\midrule

\multirow{3}{*}{GA}
&0.05 &$1.000_{\pm 0.003}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.005}(\textcolor{blue}{0.000})$ &$0.948_{\pm 0.004}(\textcolor{blue}{0.016})$ &$10.000_{\pm 0.009}(\textcolor{blue}{0.000})$ &$10.000_{\pm 0.003}(\textcolor{blue}{0.000})$ &$1.204_{\pm 0.002}(\textcolor{blue}{0.056})$ &$0.100_{\pm 0.007}(\textcolor{blue}{0.000})$ &$0.100_{\pm 0.011}(\textcolor{blue}{0.000})$ &$0.787_{\pm 0.011}(\textcolor{blue}{0.053})$ &$1.000_{\pm 0.010}$ &$0.988_{\pm 0.000}$ \\
&0.1 &$1.000_{\pm 0.003}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.010}(\textcolor{blue}{0.000})$ &$0.899_{\pm 0.008}(\textcolor{blue}{0.017})$ &$10.000_{\pm 0.005}(\textcolor{blue}{0.000})$ &$10.000_{\pm 0.006}(\textcolor{blue}{0.000})$ &$1.005_{\pm 0.003}(\textcolor{blue}{0.083})$ &$0.100_{\pm 0.012}(\textcolor{blue}{0.000})$ &$0.100_{\pm 0.006}(\textcolor{blue}{0.000})$ &$0.894_{\pm 0.002}(\textcolor{blue}{0.062})$ &$1.000_{\pm 0.000}$ &$0.562_{\pm 0.003}$ \\
\footnotesize{\textbf{UA}84.6\%, \textbf{UA$_{tf}$}82.5\%, } &0.15 &$1.000_{\pm 0.006}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.001}(\textcolor{blue}{0.000})$ &$0.843_{\pm 0.011}(\textcolor{blue}{0.013})$ &$10.000_{\pm 0.005}(\textcolor{blue}{0.000})$ &$10.000_{\pm 0.006}(\textcolor{blue}{0.000})$ &$0.893_{\pm 0.010}(\textcolor{blue}{0.011})$ &$0.100_{\pm 0.004}(\textcolor{blue}{0.000})$ &$0.100_{\pm 0.008}(\textcolor{blue}{0.000})$ &$0.944_{\pm 0.007}(\textcolor{blue}{0.026})$ &$1.000_{\pm 0.001}$ &$0.051_{\pm 0.002}$ \\
\footnotesize{\textbf{RA}96.4\%, \textbf{TA}89.6\%} &0.2 &$0.828_{\pm 0.003}(\textcolor{blue}{0.172})$ &$0.782_{\pm 0.011}(\textcolor{blue}{0.218})$ &$0.838_{\pm 0.010}(\textcolor{blue}{0.024})$ &$9.550_{\pm 0.007}(\textcolor{blue}{0.450})$ &$9.366_{\pm 0.002}(\textcolor{blue}{0.634})$ &$0.884_{\pm 0.000}(\textcolor{blue}{0.054})$ &$0.087_{\pm 0.008}(\textcolor{blue}{0.013})$ &$0.084_{\pm 0.005}(\textcolor{blue}{0.016})$ &$0.948_{\pm 0.010}(\textcolor{blue}{0.033})$ &$1.000_{\pm 0.002}$ &$0.038_{\pm 0.003}$ \\

\midrule

\multirow{3}{*}{Teacher} 
&0.05 &$0.994_{\pm 0.003}(\textcolor{blue}{0.006})$ &$0.959_{\pm 0.002}(\textcolor{blue}{0.041})$ &$0.939_{\pm 0.003}(\textcolor{blue}{0.025})$ &$9.877_{\pm 0.000}(\textcolor{blue}{0.123})$ &$9.502_{\pm 0.003}(\textcolor{blue}{0.498})$ &$1.000_{\pm 0.004}(\textcolor{blue}{0.148})$ &$0.101_{\pm 0.004}(\textcolor{blue}{0.001})$ &$0.101_{\pm 0.004}(\textcolor{blue}{0.001})$ &$0.939_{\pm 0.001}(\textcolor{blue}{0.099})$ &$0.955_{\pm 0.005}$ &$0.588_{\pm 0.004}$ \\
&0.1 &$0.931_{\pm 0.000}(\textcolor{blue}{0.069})$ &$0.904_{\pm 0.001}(\textcolor{blue}{0.096})$ &$0.890_{\pm 0.001}(\textcolor{blue}{0.008})$ &$9.199_{\pm 0.002}(\textcolor{blue}{0.801})$ &$8.604_{\pm 0.004}(\textcolor{blue}{1.396})$ &$0.914_{\pm 0.004}(\textcolor{blue}{0.008})$ &$0.101_{\pm 0.004}(\textcolor{blue}{0.001})$ &$0.105_{\pm 0.004}(\textcolor{blue}{0.005})$ &$0.974_{\pm 0.003}(\textcolor{blue}{0.018})$ &$0.926_{\pm 0.004}$ &$0.116_{\pm 0.005}$ \\
\footnotesize{\textbf{UA}90.1\%, \textbf{UA$_{tf}$}86.5\%, } &0.15 &$0.879_{\pm 0.004}(\textcolor{blue}{0.121})$ &$0.881_{\pm 0.001}(\textcolor{blue}{0.119})$ &$0.834_{\pm 0.001}(\textcolor{blue}{0.022})$ &$8.730_{\pm 0.002}(\textcolor{blue}{1.270})$ &$8.081_{\pm 0.001}(\textcolor{blue}{1.919})$ &$0.845_{\pm 0.005}(\textcolor{blue}{0.037})$ &$0.101_{\pm 0.004}(\textcolor{blue}{0.001})$ &$0.109_{\pm 0.002}(\textcolor{blue}{0.009})$ &$0.986_{\pm 0.004}(\textcolor{blue}{0.016})$ &$0.921_{\pm 0.001}$ &$0.017_{\pm 0.002}$ \\
\footnotesize{\textbf{RA}99.5\%, \textbf{TA}94.0\%} &0.2 &$0.809_{\pm 0.004}(\textcolor{blue}{0.191})$ &$0.841_{\pm 0.004}(\textcolor{blue}{0.159})$ &$0.816_{\pm 0.000}(\textcolor{blue}{0.002})$ &$8.141_{\pm 0.003}(\textcolor{blue}{1.859})$ &$7.525_{\pm 0.003}(\textcolor{blue}{2.475})$ &$0.824_{\pm 0.003}(\textcolor{blue}{0.006})$ &$0.099_{\pm 0.002}(\textcolor{blue}{0.001})$ &$0.112_{\pm 0.003}(\textcolor{blue}{0.012})$ &$0.990_{\pm 0.002}(\textcolor{blue}{0.009})$ &$0.916_{\pm 0.005}$ &$0.010_{\pm 0.003}$ \\

\midrule

\multirow{3}{*}{SSD} 
&0.05 &$0.995_{\pm 0.014}(\textcolor{blue}{0.005})$ &$0.935_{\pm 0.013}(\textcolor{blue}{0.065})$ &$0.940_{\pm 0.007}(\textcolor{blue}{0.024})$ &$1.030_{\pm 0.014}(\textcolor{blue}{8.970})$ &$1.067_{\pm 0.013}(\textcolor{blue}{8.933})$ &$0.991_{\pm 0.011}(\textcolor{blue}{0.157})$ &$0.966_{\pm 0.010}(\textcolor{blue}{0.866})$ &$0.876_{\pm 0.007}(\textcolor{blue}{0.776})$ &$0.949_{\pm 0.010}(\textcolor{blue}{0.109})$ &$0.804_{\pm 0.015}$ &$0.447_{\pm 0.007}$ \\
&0.1 &$0.984_{\pm 0.021}(\textcolor{blue}{0.016})$ &$0.910_{\pm 0.009}(\textcolor{blue}{0.090})$ &$0.880_{\pm 0.001}(\textcolor{blue}{0.002})$ &$0.992_{\pm 0.011}(\textcolor{blue}{9.008})$ &$0.982_{\pm 0.005}(\textcolor{blue}{9.018})$ &$0.896_{\pm 0.003}(\textcolor{blue}{0.026})$ &$0.992_{\pm 0.003}(\textcolor{blue}{0.892})$ &$0.926_{\pm 0.017}(\textcolor{blue}{0.826})$ &$0.981_{\pm 0.012}(\textcolor{blue}{0.025})$ &$0.434_{\pm 0.007}$ &$0.022_{\pm 0.005}$ \\
\footnotesize{\textbf{UA}1.16\%, \textbf{UA$_{tf}$}7.75\%, } &0.15 &$0.960_{\pm 0.012}(\textcolor{blue}{0.040})$ &$0.876_{\pm 0.011}(\textcolor{blue}{0.124})$ &$0.847_{\pm 0.007}(\textcolor{blue}{0.009})$ &$0.962_{\pm 0.007}(\textcolor{blue}{9.038})$ &$0.931_{\pm 0.006}(\textcolor{blue}{9.069})$ &$0.857_{\pm 0.013}(\textcolor{blue}{0.025})$ &$0.998_{\pm 0.016}(\textcolor{blue}{0.898})$ &$0.941_{\pm 0.002}(\textcolor{blue}{0.841})$ &$0.989_{\pm 0.002}(\textcolor{blue}{0.019})$ &$0.215_{\pm 0.007}$ &$0.005_{\pm 0.017}$ \\
\footnotesize{\textbf{RA}99.5\%, \textbf{TA}94.3\%} &0.2 &$0.895_{\pm 0.020}(\textcolor{blue}{0.105})$ &$0.816_{\pm 0.010}(\textcolor{blue}{0.184})$ &$0.823_{\pm 0.015}(\textcolor{blue}{0.009})$ &$0.895_{\pm 0.014}(\textcolor{blue}{9.105})$ &$0.850_{\pm 0.004}(\textcolor{blue}{9.150})$ &$0.831_{\pm 0.002}(\textcolor{blue}{0.001})$ &$0.999_{\pm 0.001}(\textcolor{blue}{0.899})$ &$0.960_{\pm 0.014}(\textcolor{blue}{0.860})$ &$0.991_{\pm 0.003}(\textcolor{blue}{0.010})$ &$0.078_{\pm 0.003}$ &$0.002_{\pm 0.009}$ \\

\midrule

\multirow{3}{*}{NegGrad+} 
&0.05 &$0.989_{\pm 0.016}(\textcolor{blue}{0.011})$ &$0.961_{\pm 0.056}(\textcolor{blue}{0.039})$ &$0.945_{\pm 0.027}(\textcolor{blue}{0.019})$ &$9.432_{\pm 0.803}(\textcolor{blue}{0.568})$ &$9.038_{\pm 1.360}(\textcolor{blue}{0.962})$ &$1.053_{\pm 0.020}(\textcolor{blue}{0.096})$ &$0.105_{\pm 0.007}(\textcolor{blue}{0.005})$ &$0.107_{\pm 0.010}(\textcolor{blue}{0.007})$ &$0.897_{\pm 0.008}(\textcolor{blue}{0.058})$ &$1.000_{\pm 0.000}$ &$0.835_{\pm 0.085}$ \\
&0.1 &$0.980_{\pm 0.029}(\textcolor{blue}{0.020})$ &$0.954_{\pm 0.065}(\textcolor{blue}{0.046})$ &$0.881_{\pm 0.028}(\textcolor{blue}{0.001})$ &$9.250_{\pm 1.061}(\textcolor{blue}{0.750})$ &$8.836_{\pm 1.647}(\textcolor{blue}{1.164})$ &$0.913_{\pm 0.018}(\textcolor{blue}{0.009})$ &$0.106_{\pm 0.009}(\textcolor{blue}{0.006})$ &$0.109_{\pm 0.013}(\textcolor{blue}{0.009})$ &$0.965_{\pm 0.012}(\textcolor{blue}{0.009})$ &$1.000_{\pm 0.000}$ &$0.057_{\pm 0.021}$ \\
\footnotesize{\textbf{UA}96.2\%, \textbf{UA$_{tf}$}95.2\%, } 
&0.15 &$0.952_{\pm 0.068}(\textcolor{blue}{0.048})$ &$0.908_{\pm 0.130}(\textcolor{blue}{0.092})$ &$0.849_{\pm 0.026}(\textcolor{blue}{0.007})$ &$8.600_{\pm 1.980}(\textcolor{blue}{1.400})$ &$8.077_{\pm 2.719}(\textcolor{blue}{1.923})$ &$0.868_{\pm 0.016}(\textcolor{blue}{0.014})$ &$0.113_{\pm 0.018}(\textcolor{blue}{0.013})$ &$0.116_{\pm 0.023}(\textcolor{blue}{0.016})$ &$0.977_{\pm 0.012}(\textcolor{blue}{0.007})$ &$1.000_{\pm 0.000}$ &$0.012_{\pm 0.003}$ \\
\footnotesize{\textbf{RA}97.6\%, \textbf{TA}92.8\%}
&0.2 &$0.958_{\pm 0.060}(\textcolor{blue}{0.042})$ &$0.921_{\pm 0.111}(\textcolor{blue}{0.079})$ &$0.814_{\pm 0.007}(\textcolor{blue}{0.001})$ &$8.673_{\pm 1.876}(\textcolor{blue}{1.327})$ &$8.219_{\pm 2.519}(\textcolor{blue}{1.781})$ &$0.828_{\pm 0.020}(\textcolor{blue}{0.002})$ &$0.112_{\pm 0.017}(\textcolor{blue}{0.012})$ &$0.115_{\pm 0.022}(\textcolor{blue}{0.015})$ &$0.983_{\pm 0.015}(\textcolor{blue}{0.001})$ &$1.000_{\pm 0.000}$ &$0.004_{\pm 0.003}$ \\

\midrule
\multirow{3}{*}{SCRUB}
&0.05 &$0.984_{\pm 0.012}(\textcolor{blue}{0.016})$ &$0.936_{\pm 0.020}(\textcolor{blue}{0.064})$ &$0.961_{\pm 0.006}(\textcolor{blue}{0.003})$ &$3.867_{\pm 1.826}(\textcolor{blue}{6.133})$ &$3.220_{\pm 1.342}(\textcolor{blue}{6.780})$ &$1.144_{\pm 0.088}(\textcolor{blue}{0.004})$ &$0.290_{\pm 0.114}(\textcolor{blue}{0.190})$ &$0.321_{\pm 0.110}(\textcolor{blue}{0.221})$ &$0.843_{\pm 0.063}(\textcolor{blue}{0.003})$ &$0.998_{\pm 0.002}$ &$0.928_{\pm 0.095}$ \\
&0.1 &$0.970_{\pm 0.021}(\textcolor{blue}{0.030})$ &$0.912_{\pm 0.019}(\textcolor{blue}{0.088})$ &$0.903_{\pm 0.015}(\textcolor{blue}{0.021})$ &$3.183_{\pm 1.416}(\textcolor{blue}{6.817})$ &$2.710_{\pm 1.004}(\textcolor{blue}{7.290})$ &$0.958_{\pm 0.044}(\textcolor{blue}{0.035})$ &$0.341_{\pm 0.126}(\textcolor{blue}{0.241})$ &$0.364_{\pm 0.115}(\textcolor{blue}{0.264})$ &$0.943_{\pm 0.028}(\textcolor{blue}{0.013})$ &$0.994_{\pm 0.005}$ &$0.282_{\pm 0.265}$ \\
\footnotesize{\textbf{UA}32.2\%, \textbf{UA$_{tf}$}40.4\%}, 
&0.15 &$0.903_{\pm 0.075}(\textcolor{blue}{0.097})$ &$0.824_{\pm 0.067}(\textcolor{blue}{0.176})$ &$0.852_{\pm 0.022}(\textcolor{blue}{0.004})$ &$2.093_{\pm 0.963}(\textcolor{blue}{7.907})$ &$1.881_{\pm 0.784}(\textcolor{blue}{8.119})$ &$0.877_{\pm 0.018}(\textcolor{blue}{0.006})$ &$0.478_{\pm 0.151}(\textcolor{blue}{0.378})$ &$0.477_{\pm 0.141}(\textcolor{blue}{0.377})$ &$0.972_{\pm 0.005}(\textcolor{blue}{0.002})$ &$0.947_{\pm 0.048}$ &$0.023_{\pm 0.003}$ \\
\footnotesize{\textbf{RA}98.2\%, \textbf{TA}92.5\%}
&0.2 &$0.881_{\pm 0.051}(\textcolor{blue}{0.119})$ &$0.783_{\pm 0.020}(\textcolor{blue}{0.217})$ &$0.810_{\pm 0.027}(\textcolor{blue}{0.004})$ &$1.764_{\pm 0.536}(\textcolor{blue}{8.236})$ &$1.610_{\pm 0.435}(\textcolor{blue}{8.390})$ &$0.825_{\pm 0.031}(\textcolor{blue}{0.005})$ &$0.527_{\pm 0.135}(\textcolor{blue}{0.427})$ &$0.509_{\pm 0.129}(\textcolor{blue}{0.409})$ &$0.981_{\pm 0.009}(\textcolor{blue}{0.000})$ &$0.906_{\pm 0.104}$ &$0.007_{\pm 0.006}$ \\

\midrule

\multirow{3}{*}{LoTUS}
&0.05 &$0.985_{\pm 0.009}(\textcolor{blue}{0.015})$ &$0.944_{\pm 0.019}(\textcolor{blue}{0.056})$ &$0.954_{\pm 0.021}(\textcolor{blue}{0.011})$ &$3.405_{\pm 3.532}(\textcolor{blue}{6.595})$ &$2.922_{\pm 2.780}(\textcolor{blue}{7.078})$ &$1.311_{\pm 0.224}(\textcolor{blue}{0.163})$ &$0.560_{\pm 0.427}(\textcolor{blue}{0.460})$ &$0.562_{\pm 0.403}(\textcolor{blue}{0.462})$ &$0.739_{\pm 0.103}(\textcolor{blue}{0.101})$ &$0.857_{\pm 0.134}$ &$0.911_{\pm 0.060}$ \\
&0.1 &$0.959_{\pm 0.024}(\textcolor{blue}{0.041})$ &$0.916_{\pm 0.009}(\textcolor{blue}{0.084})$ &$0.899_{\pm 0.028}(\textcolor{blue}{0.017})$ &$1.266_{\pm 0.500}(\textcolor{blue}{8.734})$ &$1.313_{\pm 0.550}(\textcolor{blue}{8.687})$ &$1.019_{\pm 0.084}(\textcolor{blue}{0.097})$ &$0.824_{\pm 0.254}(\textcolor{blue}{0.724})$ &$0.772_{\pm 0.267}(\textcolor{blue}{0.672})$ &$0.884_{\pm 0.048}(\textcolor{blue}{0.072})$ &$0.771_{\pm 0.129}$ &$0.637_{\pm 0.181}$ \\
\footnotesize{\textbf{UA}4.8\%, \textbf{UA$_{tf}$}12.1\%}, 
&0.15 &$0.866_{\pm 0.081}(\textcolor{blue}{0.134})$ &$0.842_{\pm 0.036}(\textcolor{blue}{0.158})$ &$0.852_{\pm 0.032}(\textcolor{blue}{0.005})$ &$0.957_{\pm 0.205}(\textcolor{blue}{9.043})$ &$1.023_{\pm 0.232}(\textcolor{blue}{8.977})$ &$0.910_{\pm 0.049}(\textcolor{blue}{0.028})$ &$0.920_{\pm 0.101}(\textcolor{blue}{0.820})$ &$0.845_{\pm 0.150}(\textcolor{blue}{0.745})$ &$0.936_{\pm 0.020}(\textcolor{blue}{0.034})$ &$0.701_{\pm 0.121}$ &$0.372_{\pm 0.177}$ \\
\footnotesize{\textbf{RA}92.6\%, \textbf{TA}89.3\%}
&0.2 &$0.827_{\pm 0.074}(\textcolor{blue}{0.173})$ &$0.805_{\pm 0.039}(\textcolor{blue}{0.195})$ &$0.826_{\pm 0.025}(\textcolor{blue}{0.012})$ &$0.867_{\pm 0.112}(\textcolor{blue}{9.133})$ &$0.914_{\pm 0.088}(\textcolor{blue}{9.086})$ &$0.867_{\pm 0.027}(\textcolor{blue}{0.037})$ &$0.957_{\pm 0.041}(\textcolor{blue}{0.857})$ &$0.886_{\pm 0.087}(\textcolor{blue}{0.786})$ &$0.953_{\pm 0.008}(\textcolor{blue}{0.028})$ &$0.645_{\pm 0.031}$ &$0.228_{\pm 0.050}$ \\

\midrule

\multirow{3}{*}{MUNBa}
&0.05 &$0.982_{\pm 0.015}(\textcolor{blue}{0.018})$ &$0.952_{\pm 0.015}(\textcolor{blue}{0.048})$ &$0.964_{\pm 0.011}(\textcolor{blue}{0.000})$ &$8.973_{\pm 0.997}(\textcolor{blue}{1.027})$ &$8.030_{\pm 1.152}(\textcolor{blue}{1.970})$ &$1.038_{\pm 0.021}(\textcolor{blue}{0.110})$ &$0.111_{\pm 0.014}(\textcolor{blue}{0.011})$ &$0.120_{\pm 0.020}(\textcolor{blue}{0.020})$ &$0.929_{\pm 0.011}(\textcolor{blue}{0.089})$ &$0.998_{\pm 0.001}$ &$0.786_{\pm 0.108}$ \\
&0.1 &$0.967_{\pm 0.021}(\textcolor{blue}{0.033})$ &$0.912_{\pm 0.023}(\textcolor{blue}{0.088})$ &$0.921_{\pm 0.011}(\textcolor{blue}{0.039})$ &$7.989_{\pm 1.898}(\textcolor{blue}{2.011})$ &$7.008_{\pm 1.843}(\textcolor{blue}{2.992})$ &$0.944_{\pm 0.009}(\textcolor{blue}{0.022})$ &$0.127_{\pm 0.036}(\textcolor{blue}{0.027})$ &$0.138_{\pm 0.043}(\textcolor{blue}{0.038})$ &$0.975_{\pm 0.003}(\textcolor{blue}{0.019})$ &$0.996_{\pm 0.003}$ &$0.148_{\pm 0.018}$ \\
\footnotesize{\textbf{UA}57.9\%, \textbf{UA$_{tf}$}70.3\%}, 
&0.15 &$0.959_{\pm 0.008}(\textcolor{blue}{0.041})$ &$0.875_{\pm 0.024}(\textcolor{blue}{0.125})$ &$0.869_{\pm 0.014}(\textcolor{blue}{0.013})$ &$7.141_{\pm 2.562}(\textcolor{blue}{2.859})$ &$6.242_{\pm 2.362}(\textcolor{blue}{3.758})$ &$0.880_{\pm 0.018}(\textcolor{blue}{0.002})$ &$0.150_{\pm 0.067}(\textcolor{blue}{0.050})$ &$0.157_{\pm 0.069}(\textcolor{blue}{0.057})$ &$0.987_{\pm 0.005}(\textcolor{blue}{0.017})$ &$0.992_{\pm 0.009}$ &$0.026_{\pm 0.016}$ \\
\footnotesize{\textbf{RA}99.8\%, \textbf{TA}95.1\%}
&0.2 &$0.929_{\pm 0.027}(\textcolor{blue}{0.071})$ &$0.823_{\pm 0.026}(\textcolor{blue}{0.177})$ &$0.804_{\pm 0.011}(\textcolor{blue}{0.010})$ &$6.308_{\pm 2.442}(\textcolor{blue}{3.692})$ &$5.486_{\pm 2.110}(\textcolor{blue}{4.514})$ &$0.809_{\pm 0.012}(\textcolor{blue}{0.021})$ &$0.170_{\pm 0.086}(\textcolor{blue}{0.070})$ &$0.173_{\pm 0.090}(\textcolor{blue}{0.073})$ &$0.994_{\pm 0.002}(\textcolor{blue}{0.013})$ &$0.985_{\pm 0.013}$ &$0.005_{\pm 0.003}$ \\

\midrule

\multirow{3}{*}{Salun} &0.05 &$0.996_{\pm 0.001}(\textcolor{blue}{0.004})$ &$0.941_{\pm 0.008}(\textcolor{blue}{0.059})$ &$0.952_{\pm 0.001}(\textcolor{blue}{0.012})$ &$9.996_{\pm 0.002}(\textcolor{blue}{0.004})$ &$9.892_{\pm 0.003}(\textcolor{blue}{0.108})$ &$1.028_{\pm 0.008}(\textcolor{blue}{0.121})$ &$0.100_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.095_{\pm 0.001}(\textcolor{blue}{0.005})$ &$0.926_{\pm 0.008}(\textcolor{blue}{0.087})$ &$1.000_{\pm 0.000}$ &$0.785_{\pm 0.049}$ \\
&0.1 &$0.988_{\pm 0.004}(\textcolor{blue}{0.012})$ &$0.906_{\pm 0.011}(\textcolor{blue}{0.094})$ &$0.901_{\pm 0.002}(\textcolor{blue}{0.020})$ &$9.985_{\pm 0.003}(\textcolor{blue}{0.015})$ &$9.817_{\pm 0.045}(\textcolor{blue}{0.183})$ &$0.928_{\pm 0.006}(\textcolor{blue}{0.006})$ &$0.099_{\pm 0.000}(\textcolor{blue}{0.001})$ &$0.092_{\pm 0.001}(\textcolor{blue}{0.008})$ &$0.971_{\pm 0.004}(\textcolor{blue}{0.015})$ &$1.000_{\pm 0.000}$ &$0.042_{\pm 0.011}$ \\
\footnotesize{\textbf{UA}100\%, \textbf{UA$_{tf}$}100\%, } &0.15 &$0.960_{\pm 0.003}(\textcolor{blue}{0.040})$ &$0.851_{\pm 0.005}(\textcolor{blue}{0.149})$ &$0.878_{\pm 0.006}(\textcolor{blue}{0.022})$ &$9.952_{\pm 0.000}(\textcolor{blue}{0.048})$ &$9.677_{\pm 0.088}(\textcolor{blue}{0.323})$ &$0.896_{\pm 0.005}(\textcolor{blue}{0.013})$ &$0.096_{\pm 0.000}(\textcolor{blue}{0.004})$ &$0.088_{\pm 0.000}(\textcolor{blue}{0.012})$ &$0.980_{\pm 0.001}(\textcolor{blue}{0.010})$ &$1.000_{\pm 0.000}$ &$0.009_{\pm 0.001}$ \\
\footnotesize{\textbf{RA}99.6\%, \textbf{TA}94.3\%} &0.2 &$0.915_{\pm 0.019}(\textcolor{blue}{0.085})$ &$0.807_{\pm 0.038}(\textcolor{blue}{0.193})$ &$0.820_{\pm 0.035}(\textcolor{blue}{0.005})$ &$9.893_{\pm 0.024}(\textcolor{blue}{0.107})$ &$9.511_{\pm 0.192}(\textcolor{blue}{0.489})$ &$0.828_{\pm 0.039}(\textcolor{blue}{0.002})$ &$0.092_{\pm 0.002}(\textcolor{blue}{0.008})$ &$0.085_{\pm 0.002}(\textcolor{blue}{0.015})$ &$0.990_{\pm 0.004}(\textcolor{blue}{0.009})$ &$1.000_{\pm 0.000}$ &$0.001_{\pm 0.001}$ \\

\midrule

\multirow{3}{*}{SFRon} 
&0.05 &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.952_{\pm 0.005}(\textcolor{blue}{0.013})$ &$10.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$10.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$1.022_{\pm 0.030}(\textcolor{blue}{0.127})$ &$0.100_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.100_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.932_{\pm 0.024}(\textcolor{blue}{0.092})$ &$1.000_{\pm 0.000}$ &$0.677_{\pm 0.206}$ \\
&0.1 &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.908_{\pm 0.013}(\textcolor{blue}{0.026})$ &$10.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$10.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.937_{\pm 0.028}(\textcolor{blue}{0.014})$ &$0.100_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.100_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.970_{\pm 0.015}(\textcolor{blue}{0.014})$ &$1.000_{\pm 0.000}$ &$0.089_{\pm 0.092}$ \\
\footnotesize{\textbf{UA}100\%, \textbf{UA$_{tf}$}100\%, }
&0.15 &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.840_{\pm 0.026}(\textcolor{blue}{0.016})$ &$10.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$10.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.849_{\pm 0.026}(\textcolor{blue}{0.033})$ &$0.100_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.100_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.989_{\pm 0.003}(\textcolor{blue}{0.019})$ &$1.000_{\pm 0.000}$ &$0.002_{\pm 0.001}$ \\
\footnotesize{\textbf{RA}99.3\%, \textbf{TA}94.4\%} 
&0.2 &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.807_{\pm 0.024}(\textcolor{blue}{0.008})$ &$10.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$10.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.813_{\pm 0.025}(\textcolor{blue}{0.017})$ &$0.100_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.100_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.992_{\pm 0.003}(\textcolor{blue}{0.010})$ &$1.000_{\pm 0.000}$ &$0.001_{\pm 0.001}$ \\

\midrule
\bottomrule[1pt]
\end{tabular}
\begin{tabular}{c|c|cc|cc|cc|c}
\toprule[1pt]
\midrule
& & \multicolumn{2}{c|}{\textbf{Coverage}} & \multicolumn{2}{c|}{\textbf{Set Size}} & \multicolumn{2}{c|}{\textbf{CR}} &  \\

\multirow{-2}{*}{Methods} & \multirow{-2}{*}{\bm{$\alpha$}} & \textbf{$\train_{f} \downarrow$} & \textbf{$\train_{test}\uparrow$} & \textbf{$\train_{f}\uparrow$} & \textbf{$\train_{test}\downarrow$} & \textbf{$\train_{f}\downarrow$} & \textbf{$\train_{test}\uparrow$} & \textbf{$\hat{q}$} \\ 
\midrule

\multirow{3}{*}{RT}
&0.05 &$0.944_{\pm 0.006}(\textcolor{blue}{0.000})$ &$0.949_{\pm 0.026}(\textcolor{blue}{0.000})$ &$1.876_{\pm 0.009}(\textcolor{blue}{0.000})$ &$1.840_{\pm 0.014}(\textcolor{blue}{0.000})$ &$0.503_{\pm 0.018}(\textcolor{blue}{0.000})$ &$0.516_{\pm 0.018}(\textcolor{blue}{0.000})$ &$0.984_{\pm 0.002}$ \\
&0.1 &$0.892_{\pm 0.006}(\textcolor{blue}{0.000})$ &$0.900_{\pm 0.025}(\textcolor{blue}{0.000})$ &$1.151_{\pm 0.002}(\textcolor{blue}{0.000})$ &$1.144_{\pm 0.018}(\textcolor{blue}{0.000})$ &$0.775_{\pm 0.016}(\textcolor{blue}{0.000})$ &$0.786_{\pm 0.026}(\textcolor{blue}{0.000})$ &$0.853_{\pm 0.003}$ \\
\footnotesize{\textbf{UA}14.7\%, \textbf{RA}98.8\%, \textbf{TA}86.0\%} &0.15 &$0.841_{\pm 0.024}(\textcolor{blue}{0.000})$ &$0.850_{\pm 0.017}(\textcolor{blue}{0.000})$ &$0.956_{\pm 0.014}(\textcolor{blue}{0.000})$ &$0.956_{\pm 0.017}(\textcolor{blue}{0.000})$ &$0.880_{\pm 0.014}(\textcolor{blue}{0.000})$ &$0.889_{\pm 0.019}(\textcolor{blue}{0.000})$ &$0.539_{\pm 0.001}$ \\
&0.2 &$0.790_{\pm 0.015}(\textcolor{blue}{0.000})$ &$0.799_{\pm 0.023}(\textcolor{blue}{0.000})$ &$0.846_{\pm 0.004}(\textcolor{blue}{0.000})$ &$0.854_{\pm 0.014}(\textcolor{blue}{0.000})$ &$0.934_{\pm 0.012}(\textcolor{blue}{0.000})$ &$0.935_{\pm 0.015}(\textcolor{blue}{0.000})$ &$0.238_{\pm 0.012}$ \\

\midrule

\multirow{3}{*}{FT}
&0.05 &$0.994_{\pm 0.005}(\textcolor{blue}{0.050})$ &$0.950_{\pm 0.019}(\textcolor{blue}{0.001})$ &$2.133_{\pm 0.008}(\textcolor{blue}{0.257})$ &$2.440_{\pm 0.011}(\textcolor{blue}{0.600})$ &$0.466_{\pm 0.009}(\textcolor{blue}{0.037})$ &$0.389_{\pm 0.016}(\textcolor{blue}{0.127})$ &$0.994_{\pm 0.020}$ \\
&0.1 &$0.978_{\pm 0.007}(\textcolor{blue}{0.086})$ &$0.903_{\pm 0.003}(\textcolor{blue}{0.003})$ &$1.234_{\pm 0.010}(\textcolor{blue}{0.083})$ &$1.317_{\pm 0.001}(\textcolor{blue}{0.173})$ &$0.792_{\pm 0.018}(\textcolor{blue}{0.017})$ &$0.685_{\pm 0.001}(\textcolor{blue}{0.101})$ &$0.935_{\pm 0.012}$ \\
\footnotesize{\textbf{UA}6.9\%, \textbf{RA}97.9\%, \textbf{TA}84.1\%} &0.15 &$0.938_{\pm 0.001}(\textcolor{blue}{0.097})$ &$0.851_{\pm 0.010}(\textcolor{blue}{0.001})$ &$1.014_{\pm 0.005}(\textcolor{blue}{0.058})$ &$1.017_{\pm 0.016}(\textcolor{blue}{0.061})$ &$0.925_{\pm 0.007}(\textcolor{blue}{0.045})$ &$0.836_{\pm 0.016}(\textcolor{blue}{0.053})$ &$0.681_{\pm 0.003}$ \\
&0.2 &$0.888_{\pm 0.009}(\textcolor{blue}{0.098})$ &$0.801_{\pm 0.012}(\textcolor{blue}{0.002})$ &$0.915_{\pm 0.006}(\textcolor{blue}{0.069})$ &$0.885_{\pm 0.000}(\textcolor{blue}{0.031})$ &$0.970_{\pm 0.020}(\textcolor{blue}{0.036})$ &$0.905_{\pm 0.005}(\textcolor{blue}{0.030})$ &$0.326_{\pm 0.011}$ \\

\midrule

\multirow{3}{*}{RL} 
&0.05 &$0.969_{\pm 0.021}(\textcolor{blue}{0.025})$ &$0.952_{\pm 0.008}(\textcolor{blue}{0.003})$ &$17.890_{\pm 0.003}(\textcolor{blue}{16.014})$ &$8.572_{\pm 0.010}(\textcolor{blue}{6.732})$ &$0.054_{\pm 0.013}(\textcolor{blue}{0.449})$ &$0.111_{\pm 0.002}(\textcolor{blue}{0.405})$ &$0.996_{\pm 0.019}$ \\
&0.1 &$0.892_{\pm 0.017}(\textcolor{blue}{0.000})$ &$0.902_{\pm 0.013}(\textcolor{blue}{0.002})$ &$2.639_{\pm 0.017}(\textcolor{blue}{1.488})$ &$1.843_{\pm 0.019}(\textcolor{blue}{0.699})$ &$0.338_{\pm 0.022}(\textcolor{blue}{0.437})$ &$0.489_{\pm 0.013}(\textcolor{blue}{0.297})$ &$0.971_{\pm 0.014}$ \\
\footnotesize{\textbf{UA}26.9\%, \textbf{RA}96.0\%, \textbf{TA}81.4\%} &0.15 &$0.793_{\pm 0.021}(\textcolor{blue}{0.048})$ &$0.855_{\pm 0.008}(\textcolor{blue}{0.005})$ &$1.225_{\pm 0.013}(\textcolor{blue}{0.269})$ &$1.164_{\pm 0.000}(\textcolor{blue}{0.208})$ &$0.648_{\pm 0.002}(\textcolor{blue}{0.232})$ &$0.734_{\pm 0.000}(\textcolor{blue}{0.155})$ &$0.894_{\pm 0.022}$ \\
&0.2 &$0.681_{\pm 0.010}(\textcolor{blue}{0.109})$ &$0.803_{\pm 0.003}(\textcolor{blue}{0.004})$ &$0.831_{\pm 0.006}(\textcolor{blue}{0.015})$ &$0.946_{\pm 0.011}(\textcolor{blue}{0.092})$ &$0.820_{\pm 0.022}(\textcolor{blue}{0.114})$ &$0.849_{\pm 0.006}(\textcolor{blue}{0.086})$ &$0.715_{\pm 0.013}$ \\

\midrule

\multirow{3}{*}{GA}
&0.05 &$0.996_{\pm 0.003}(\textcolor{blue}{0.052})$ &$0.947_{\pm 0.002}(\textcolor{blue}{0.002})$ &$1.539_{\pm 0.004}(\textcolor{blue}{0.337})$ &$2.018_{\pm 0.007}(\textcolor{blue}{0.178})$ &$0.647_{\pm 0.003}(\textcolor{blue}{0.144})$ &$0.469_{\pm 0.002}(\textcolor{blue}{0.047})$ &$0.988_{\pm 0.004}$ \\
&0.1 &$0.986_{\pm 0.006}(\textcolor{blue}{0.094})$ &$0.900_{\pm 0.000}(\textcolor{blue}{0.000})$ &$1.104_{\pm 0.006}(\textcolor{blue}{0.047})$ &$1.224_{\pm 0.005}(\textcolor{blue}{0.080})$ &$0.894_{\pm 0.003}(\textcolor{blue}{0.119})$ &$0.736_{\pm 0.006}(\textcolor{blue}{0.050})$ &$0.899_{\pm 0.001}$ \\
\footnotesize{\textbf{UA}3.2\%, \textbf{RA}97.4\%, \textbf{TA}84.9\%} &0.15 &$0.967_{\pm 0.002}(\textcolor{blue}{0.126})$ &$0.852_{\pm 0.005}(\textcolor{blue}{0.002})$ &$1.003_{\pm 0.008}(\textcolor{blue}{0.047})$ &$0.993_{\pm 0.004}(\textcolor{blue}{0.037})$ &$0.964_{\pm 0.005}(\textcolor{blue}{0.084})$ &$0.859_{\pm 0.006}(\textcolor{blue}{0.030})$ &$0.632_{\pm 0.009}$ \\
&0.2 &$0.934_{\pm 0.001}(\textcolor{blue}{0.144})$ &$0.800_{\pm 0.007}(\textcolor{blue}{0.001})$ &$0.946_{\pm 0.008}(\textcolor{blue}{0.100})$ &$0.871_{\pm 0.008}(\textcolor{blue}{0.017})$ &$0.987_{\pm 0.008}(\textcolor{blue}{0.053})$ &$0.919_{\pm 0.005}(\textcolor{blue}{0.016})$ &$0.296_{\pm 0.009}$ \\

\midrule

\multirow{3}{*}{Teacher}
&0.05 &$0.977_{\pm 0.004}(\textcolor{blue}{0.033})$ &$0.956_{\pm 0.003}(\textcolor{blue}{0.007})$ &$5.473_{\pm 0.006}(\textcolor{blue}{3.597})$ &$5.080_{\pm 0.004}(\textcolor{blue}{3.240})$ &$0.179_{\pm 0.008}(\textcolor{blue}{0.324})$ &$0.188_{\pm 0.002}(\textcolor{blue}{0.328})$ &$0.987_{\pm 0.008}$ \\
&0.1 &$0.930_{\pm 0.003}(\textcolor{blue}{0.038})$ &$0.902_{\pm 0.008}(\textcolor{blue}{0.002})$ &$1.991_{\pm 0.004}(\textcolor{blue}{0.840})$ &$1.959_{\pm 0.002}(\textcolor{blue}{0.815})$ &$0.467_{\pm 0.004}(\textcolor{blue}{0.308})$ &$0.460_{\pm 0.002}(\textcolor{blue}{0.326})$ &$0.971_{\pm 0.007}$ \\
\footnotesize{\textbf{UA}17.3\%, \textbf{RA}86.7\%, \textbf{TA}79.0\%} &0.15 &$0.873_{\pm 0.003}(\textcolor{blue}{0.032})$ &$0.850_{\pm 0.009}(\textcolor{blue}{0.000})$ &$1.295_{\pm 0.006}(\textcolor{blue}{0.339})$ &$1.319_{\pm 0.005}(\textcolor{blue}{0.363})$ &$0.674_{\pm 0.007}(\textcolor{blue}{0.206})$ &$0.645_{\pm 0.003}(\textcolor{blue}{0.244})$ &$0.944_{\pm 0.006}$ \\
&0.2 &$0.816_{\pm 0.007}(\textcolor{blue}{0.026})$ &$0.803_{\pm 0.009}(\textcolor{blue}{0.004})$ &$1.020_{\pm 0.006}(\textcolor{blue}{0.174})$ &$1.058_{\pm 0.004}(\textcolor{blue}{0.204})$ &$0.800_{\pm 0.005}(\textcolor{blue}{0.134})$ &$0.758_{\pm 0.005}(\textcolor{blue}{0.177})$ &$0.910_{\pm 0.006}$ \\

\midrule

\multirow{3}{*}{SSD} 
&0.05 &$0.998_{\pm 0.004}(\textcolor{blue}{0.054})$ &$0.950_{\pm 0.006}(\textcolor{blue}{0.001})$ &$1.354_{\pm 0.008}(\textcolor{blue}{0.522})$ &$1.827_{\pm 0.002}(\textcolor{blue}{0.013})$ &$0.737_{\pm 0.008}(\textcolor{blue}{0.234})$ &$0.520_{\pm 0.008}(\textcolor{blue}{0.004})$ &$0.985_{\pm 0.005}$ \\
&0.1 &$0.993_{\pm 0.008}(\textcolor{blue}{0.101})$ &$0.897_{\pm 0.008}(\textcolor{blue}{0.003})$ &$1.039_{\pm 0.002}(\textcolor{blue}{0.112})$ &$1.134_{\pm 0.008}(\textcolor{blue}{0.010})$ &$0.956_{\pm 0.007}(\textcolor{blue}{0.181})$ &$0.791_{\pm 0.002}(\textcolor{blue}{0.005})$ &$0.852_{\pm 0.001}$ \\
\footnotesize{\textbf{UA}1.5\%, \textbf{RA}98.5\%, \textbf{TA}86.1\%} &0.15 &$0.981_{\pm 0.005}(\textcolor{blue}{0.140})$ &$0.853_{\pm 0.001}(\textcolor{blue}{0.003})$ &$0.993_{\pm 0.001}(\textcolor{blue}{0.037})$ &$0.962_{\pm 0.005}(\textcolor{blue}{0.006})$ &$0.988_{\pm 0.004}(\textcolor{blue}{0.108})$ &$0.887_{\pm 0.004}(\textcolor{blue}{0.002})$ &$0.542_{\pm 0.007}$ \\
&0.2 &$0.956_{\pm 0.002}(\textcolor{blue}{0.166})$ &$0.805_{\pm 0.003}(\textcolor{blue}{0.006})$ &$0.960_{\pm 0.003}(\textcolor{blue}{0.114})$ &$0.864_{\pm 0.009}(\textcolor{blue}{0.010})$ &$0.996_{\pm 0.005}(\textcolor{blue}{0.062})$ &$0.932_{\pm 0.002}(\textcolor{blue}{0.003})$ &$0.249_{\pm 0.006}$ \\

\midrule
\multirow{3}{*}{NegGrad+}
&0.05 &$0.999_{\pm 0.000}(\textcolor{blue}{0.146})$ &$0.890_{\pm 0.002}(\textcolor{blue}{0.030})$ &$0.949_{\pm 0.002}(\textcolor{blue}{0.005})$ &$1.614_{\pm 0.023}(\textcolor{blue}{0.665})$ &$1.052_{\pm 0.002}(\textcolor{blue}{0.823})$ &$0.552_{\pm 0.007}(\textcolor{blue}{1.289})$ &$0.995_{\pm 0.000}$ \\
&0.1 &$0.995_{\pm 0.001}(\textcolor{blue}{0.144})$ &$0.848_{\pm 0.000}(\textcolor{blue}{0.013})$ &$0.898_{\pm 0.000}(\textcolor{blue}{0.005})$ &$1.093_{\pm 0.005}(\textcolor{blue}{0.193})$ &$1.109_{\pm 0.001}(\textcolor{blue}{0.042})$ &$0.775_{\pm 0.003}(\textcolor{blue}{0.369})$ &$0.933_{\pm 0.002}$ \\
\footnotesize{\textbf{UA}19.4\%, \textbf{RA}98.3\%, \textbf{TA}84.0\%} &0.15 &$0.987_{\pm 0.000}(\textcolor{blue}{0.137})$ &$0.814_{\pm 0.001}(\textcolor{blue}{0.047})$ &$0.850_{\pm 0.001}(\textcolor{blue}{0.009})$ &$1.009_{\pm 0.000}(\textcolor{blue}{0.159})$ &$1.161_{\pm 0.001}(\textcolor{blue}{0.206})$ &$0.807_{\pm 0.002}(\textcolor{blue}{0.149})$ &$0.685_{\pm 0.002}$ \\
&0.2 &$0.966_{\pm 0.001}(\textcolor{blue}{0.108})$ &$0.783_{\pm 0.003}(\textcolor{blue}{0.078})$ &$0.802_{\pm 0.002}(\textcolor{blue}{0.012})$ &$0.972_{\pm 0.000}(\textcolor{blue}{0.173})$ &$1.205_{\pm 0.004}(\textcolor{blue}{0.359})$ &$0.805_{\pm 0.003}(\textcolor{blue}{0.049})$ &$0.320_{\pm 0.001}$ \\

\midrule
\multirow{3}{*}{SCRUB} 
&0.05 &$0.998_{\pm 0.000}(\textcolor{blue}{0.054})$ &$0.950_{\pm 0.000}(\textcolor{blue}{0.001})$ &$1.309_{\pm 0.007}(\textcolor{blue}{0.567})$ &$1.769_{\pm 0.001}(\textcolor{blue}{0.071})$ &$0.761_{\pm 0.000}(\textcolor{blue}{0.257})$ &$0.537_{\pm 0.001}(\textcolor{blue}{0.021})$ &$0.984_{\pm 0.000}$ \\
&0.1 &$0.992_{\pm 0.000}(\textcolor{blue}{0.100})$ &$0.897_{\pm 0.000}(\textcolor{blue}{0.003})$ &$1.033_{\pm 0.001}(\textcolor{blue}{0.118})$ &$1.122_{\pm 0.002}(\textcolor{blue}{0.022})$ &$0.961_{\pm 0.000}(\textcolor{blue}{0.185})$ &$0.800_{\pm 0.001}(\textcolor{blue}{0.013})$ &$0.841_{\pm 0.002}$ \\
\footnotesize{\textbf{UA}1.3\%, \textbf{RA}98.7\%, \textbf{TA}86.3\%}
&0.15 &$0.980_{\pm 0.002}(\textcolor{blue}{0.139})$ &$0.848_{\pm 0.000}(\textcolor{blue}{0.002})$ &$0.990_{\pm 0.001}(\textcolor{blue}{0.034})$ &$0.948_{\pm 0.000}(\textcolor{blue}{0.008})$ &$0.992_{\pm 0.001}(\textcolor{blue}{0.112})$ &$0.894_{\pm 0.000}(\textcolor{blue}{0.005})$ &$0.497_{\pm 0.003}$ \\
&0.2 &$0.957_{\pm 0.004}(\textcolor{blue}{0.167})$ &$0.803_{\pm 0.001}(\textcolor{blue}{0.004})$ &$0.960_{\pm 0.003}(\textcolor{blue}{0.114})$ &$0.858_{\pm 0.001}(\textcolor{blue}{0.004})$ &$0.997_{\pm 0.000}(\textcolor{blue}{0.063})$ &$0.936_{\pm 0.000}(\textcolor{blue}{0.001})$ &$0.229_{\pm 0.002}$ \\

\midrule
\multirow{3}{*}{LoTUS} 
&0.05 &$0.995_{\pm 0.000}(\textcolor{blue}{0.051})$ &$0.949_{\pm 0.002}(\textcolor{blue}{0.000})$ &$2.747_{\pm 0.103}(\textcolor{blue}{0.871})$ &$3.711_{\pm 0.065}(\textcolor{blue}{1.871})$ &$0.290_{\pm 0.006}(\textcolor{blue}{0.213})$ &$0.256_{\pm 0.004}(\textcolor{blue}{0.260})$ &$0.993_{\pm 0.000}$ \\
&0.1 &$0.983_{\pm 0.002}(\textcolor{blue}{0.091})$ &$0.898_{\pm 0.002}(\textcolor{blue}{0.002})$ &$1.465_{\pm 0.006}(\textcolor{blue}{0.314})$ &$1.781_{\pm 0.015}(\textcolor{blue}{0.637})$ &$0.570_{\pm 0.003}(\textcolor{blue}{0.205})$ &$0.504_{\pm 0.003}(\textcolor{blue}{0.282})$ &$0.959_{\pm 0.002}$ \\
\footnotesize{\textbf{UA}7.5\%, \textbf{RA}85.6\%, \textbf{TA}78.6\%}
&0.15 &$0.961_{\pm 0.004}(\textcolor{blue}{0.121})$ &$0.849_{\pm 0.004}(\textcolor{blue}{0.001})$ &$1.149_{\pm 0.006}(\textcolor{blue}{0.193})$ &$1.258_{\pm 0.011}(\textcolor{blue}{0.303})$ &$0.749_{\pm 0.006}(\textcolor{blue}{0.131})$ &$0.675_{\pm 0.003}(\textcolor{blue}{0.215})$ &$0.872_{\pm 0.006}$ \\
&0.2 &$0.935_{\pm 0.006}(\textcolor{blue}{0.145})$ &$0.799_{\pm 0.003}(\textcolor{blue}{0.000})$ &$1.013_{\pm 0.004}(\textcolor{blue}{0.167})$ &$1.015_{\pm 0.010}(\textcolor{blue}{0.160})$ &$0.855_{\pm 0.002}(\textcolor{blue}{0.079})$ &$0.787_{\pm 0.006}(\textcolor{blue}{0.148})$ &$0.699_{\pm 0.009}$ \\

\midrule
\multirow{3}{*}{MUNBa} 
&0.05 &$0.998_{\pm 0.001}(\textcolor{blue}{0.054})$ &$0.949_{\pm 0.001}(\textcolor{blue}{0.000})$ &$1.408_{\pm 0.029}(\textcolor{blue}{0.468})$ &$1.844_{\pm 0.028}(\textcolor{blue}{0.003})$ &$0.770_{\pm 0.008}(\textcolor{blue}{0.267})$ &$0.515_{\pm 0.008}(\textcolor{blue}{0.001})$ &$0.986_{\pm 0.001}$ \\
&0.1 &$0.991_{\pm 0.001}(\textcolor{blue}{0.098})$ &$0.899_{\pm 0.002}(\textcolor{blue}{0.000})$ &$1.052_{\pm 0.004}(\textcolor{blue}{0.098})$ &$1.137_{\pm 0.006}(\textcolor{blue}{0.007})$ &$0.966_{\pm 0.002}(\textcolor{blue}{0.190})$ &$0.791_{\pm 0.002}(\textcolor{blue}{0.005})$ &$0.859_{\pm 0.003}$ \\
\footnotesize{\textbf{UA}1.9\%, \textbf{RA}99.0\%, \textbf{TA}86.2\%}
&0.15 &$0.975_{\pm 0.002}(\textcolor{blue}{0.134})$ &$0.851_{\pm 0.001}(\textcolor{blue}{0.001})$ &$0.988_{\pm 0.000}(\textcolor{blue}{0.033})$ &$0.956_{\pm 0.002}(\textcolor{blue}{0.001})$ &$0.993_{\pm 0.000}(\textcolor{blue}{0.114})$ &$0.890_{\pm 0.001}(\textcolor{blue}{0.000})$ &$0.530_{\pm 0.008}$ \\
&0.2 &$0.944_{\pm 0.003}(\textcolor{blue}{0.154})$ &$0.805_{\pm 0.003}(\textcolor{blue}{0.007})$ &$0.948_{\pm 0.003}(\textcolor{blue}{0.102})$ &$0.864_{\pm 0.005}(\textcolor{blue}{0.009})$ &$0.998_{\pm 0.000}(\textcolor{blue}{0.064})$ &$0.932_{\pm 0.002}(\textcolor{blue}{0.002})$ &$0.241_{\pm 0.010}$ \\

\midrule
\multirow{3}{*}{Salun}
&0.05 &$0.995_{\pm 0.003}(\textcolor{blue}{0.142})$ &$0.964_{\pm 0.026}(\textcolor{blue}{0.103})$ &$2.803_{\pm 1.607}(\textcolor{blue}{1.859})$ &$2.726_{\pm 0.727}(\textcolor{blue}{1.777})$ &$0.528_{\pm 0.454}(\textcolor{blue}{1.347})$ &$0.376_{\pm 0.129}(\textcolor{blue}{1.464})$ &$0.988_{\pm 0.001}$ \\
&0.1 &$0.977_{\pm 0.014}(\textcolor{blue}{0.126})$ &$0.924_{\pm 0.040}(\textcolor{blue}{0.064})$ &$1.229_{\pm 0.286}(\textcolor{blue}{0.337})$ &$1.281_{\pm 0.120}(\textcolor{blue}{0.381})$ &$0.831_{\pm 0.237}(\textcolor{blue}{0.319})$ &$0.728_{\pm 0.104}(\textcolor{blue}{0.417})$ &$0.939_{\pm 0.005}$ \\
\footnotesize{\textbf{UA}9.2\%, \textbf{RA}97.7\%, \textbf{TA}83.6\%} &0.15 &$0.936_{\pm 0.041}(\textcolor{blue}{0.086})$ &$0.874_{\pm 0.041}(\textcolor{blue}{0.013})$ &$0.972_{\pm 0.103}(\textcolor{blue}{0.131})$ &$1.032_{\pm 0.005}(\textcolor{blue}{0.182})$ &$0.974_{\pm 0.155}(\textcolor{blue}{0.018})$ &$0.847_{\pm 0.044}(\textcolor{blue}{0.109})$ &$0.819_{\pm 0.003}$ \\
&0.2 &$0.870_{\pm 0.081}(\textcolor{blue}{0.012})$ &$0.810_{\pm 0.017}(\textcolor{blue}{0.051})$ &$0.845_{\pm 0.036}(\textcolor{blue}{0.055})$ &$0.925_{\pm 0.046}(\textcolor{blue}{0.126})$ &$1.034_{\pm 0.143}(\textcolor{blue}{0.188})$ &$0.876_{\pm 0.025}(\textcolor{blue}{0.022})$ &$0.630_{\pm 0.003}$ \\

\midrule
\multirow{3}{*}{SFRon} 
&0.05 &$0.989_{\pm 0.001}(\textcolor{blue}{0.045})$ &$0.948_{\pm 0.001}(\textcolor{blue}{0.001})$ &$2.000_{\pm 0.059}(\textcolor{blue}{0.124})$ &$2.208_{\pm 0.037}(\textcolor{blue}{0.368})$ &$0.495_{\pm 0.014}(\textcolor{blue}{0.008})$ &$0.429_{\pm 0.007}(\textcolor{blue}{0.086})$ &$0.986_{\pm 0.000}$ \\
&0.1 &$0.960_{\pm 0.003}(\textcolor{blue}{0.068})$ &$0.899_{\pm 0.002}(\textcolor{blue}{0.001})$ &$1.227_{\pm 0.017}(\textcolor{blue}{0.076})$ &$1.268_{\pm 0.007}(\textcolor{blue}{0.123})$ &$0.783_{\pm 0.010}(\textcolor{blue}{0.008})$ &$0.709_{\pm 0.003}(\textcolor{blue}{0.077})$ &$0.902_{\pm 0.003}$ \\
\footnotesize{\textbf{UA}9.3\%, \textbf{RA}97.0\%, \textbf{TA}83.9\%}
&0.15 &$0.917_{\pm 0.002}(\textcolor{blue}{0.076})$ &$0.849_{\pm 0.002}(\textcolor{blue}{0.001})$ &$1.024_{\pm 0.006}(\textcolor{blue}{0.068})$ &$1.015_{\pm 0.005}(\textcolor{blue}{0.059})$ &$0.896_{\pm 0.007}(\textcolor{blue}{0.016})$ &$0.837_{\pm 0.004}(\textcolor{blue}{0.053})$ &$0.689_{\pm 0.012}$ \\
&0.2 &$0.866_{\pm 0.006}(\textcolor{blue}{0.076})$ &$0.802_{\pm 0.003}(\textcolor{blue}{0.003})$ &$0.916_{\pm 0.004}(\textcolor{blue}{0.070})$ &$0.892_{\pm 0.005}(\textcolor{blue}{0.037})$ &$0.946_{\pm 0.002}(\textcolor{blue}{0.012})$ &$0.899_{\pm 0.003}(\textcolor{blue}{0.036})$ &$0.426_{\pm 0.018}$ \\

\midrule
\bottomrule[1pt]
\end{tabular}
\begin{tabular}{c|c|cc|cc|cc|c}
\toprule[1pt]
\midrule
& & \multicolumn{2}{c|}{\textbf{Coverage}} & \multicolumn{2}{c|}{\textbf{Set Size}} & \multicolumn{2}{c|}{\textbf{CR}} &  \\

\multirow{-2}{*}{Methods} & \multirow{-2}{*}{\bm{$\alpha$}} & \textbf{$\train_{f} \downarrow$} & \textbf{$\train_{test}\uparrow$} & \textbf{$\train_{f}\uparrow$} & \textbf{$\train_{test}\downarrow$} & \textbf{$\train_{f}\downarrow$} & \textbf{$\train_{test}\uparrow$} & \textbf{$\hat{q}$} \\ 
\midrule

\multirow{3}{*}{RT}
&0.05 &$0.946_{\pm 0.001}(\textcolor{blue}{0.000})$ &$0.948_{\pm 0.003}(\textcolor{blue}{0.000})$ &$2.146_{\pm 0.006}(\textcolor{blue}{0.000})$ &$2.106_{\pm 0.002}(\textcolor{blue}{0.000})$ &$0.441_{\pm 0.004}(\textcolor{blue}{0.000})$ &$0.450_{\pm 0.005}(\textcolor{blue}{0.000})$ &$0.987_{\pm 0.004}$ \\
&0.1 &$0.892_{\pm 0.007}(\textcolor{blue}{0.000})$ &$0.899_{\pm 0.008}(\textcolor{blue}{0.000})$ &$1.222_{\pm 0.002}(\textcolor{blue}{0.000})$ &$1.211_{\pm 0.007}(\textcolor{blue}{0.000})$ &$0.730_{\pm 0.004}(\textcolor{blue}{0.000})$ &$0.742_{\pm 0.002}(\textcolor{blue}{0.000})$ &$0.889_{\pm 0.009}$ \\
\footnotesize{\textbf{UA}16.0\%, \textbf{RA}98.8\%, \textbf{TA}84.9\%}&0.15 &$0.838_{\pm 0.004}(\textcolor{blue}{0.000})$ &$0.847_{\pm 0.001}(\textcolor{blue}{0.000})$ &$0.977_{\pm 0.002}(\textcolor{blue}{0.000})$ &$0.977_{\pm 0.006}(\textcolor{blue}{0.000})$ &$0.858_{\pm 0.008}(\textcolor{blue}{0.000})$ &$0.868_{\pm 0.006}(\textcolor{blue}{0.000})$ &$0.607_{\pm 0.001}$ \\
&0.2 &$0.786_{\pm 0.005}(\textcolor{blue}{0.000})$ &$0.796_{\pm 0.002}(\textcolor{blue}{0.000})$ &$0.856_{\pm 0.007}(\textcolor{blue}{0.000})$ &$0.863_{\pm 0.001}(\textcolor{blue}{0.000})$ &$0.918_{\pm 0.007}(\textcolor{blue}{0.000})$ &$0.922_{\pm 0.008}(\textcolor{blue}{0.000})$ &$0.304_{\pm 0.008}$ \\

\midrule

\multirow{3}{*}{FT}
&0.05 &$0.995_{\pm 0.013}(\textcolor{blue}{0.051})$ &$0.949_{\pm 0.024}(\textcolor{blue}{0.000})$ &$1.879_{\pm 0.014}(\textcolor{blue}{0.003})$ &$2.216_{\pm 0.003}(\textcolor{blue}{0.376})$ &$0.527_{\pm 0.028}(\textcolor{blue}{0.024})$ &$0.428_{\pm 0.020}(\textcolor{blue}{0.088})$ &$0.992_{\pm 0.019}$ \\
&0.1 &$0.979_{\pm 0.021}(\textcolor{blue}{0.087})$ &$0.901_{\pm 0.014}(\textcolor{blue}{0.001})$ &$1.183_{\pm 0.018}(\textcolor{blue}{0.032})$ &$1.281_{\pm 0.020}(\textcolor{blue}{0.137})$ &$0.828_{\pm 0.029}(\textcolor{blue}{0.053})$ &$0.701_{\pm 0.010}(\textcolor{blue}{0.085})$ &$0.926_{\pm 0.025}$ \\
\footnotesize{\textbf{UA}5.4\%, \textbf{RA}97.1\%, \textbf{TA}84.4\%} &0.15 &$0.953_{\pm 0.024}(\textcolor{blue}{0.112})$ &$0.850_{\pm 0.022}(\textcolor{blue}{0.000})$ &$1.014_{\pm 0.011}(\textcolor{blue}{0.058})$ &$1.017_{\pm 0.026}(\textcolor{blue}{0.061})$ &$0.940_{\pm 0.027}(\textcolor{blue}{0.060})$ &$0.839_{\pm 0.004}(\textcolor{blue}{0.050})$ &$0.681_{\pm 0.020}$ \\
&0.2 &$0.910_{\pm 0.029}(\textcolor{blue}{0.120})$ &$0.806_{\pm 0.024}(\textcolor{blue}{0.007})$ &$0.937_{\pm 0.018}(\textcolor{blue}{0.091})$ &$0.895_{\pm 0.001}(\textcolor{blue}{0.041})$ &$0.977_{\pm 0.029}(\textcolor{blue}{0.043})$ &$0.902_{\pm 0.007}(\textcolor{blue}{0.033})$ &$0.345_{\pm 0.016}$ \\

\midrule

\multirow{3}{*}{RL}
&0.05 &$0.974_{\pm 0.011}(\textcolor{blue}{0.028})$ &$0.953_{\pm 0.001}(\textcolor{blue}{0.005})$ &$26.032_{\pm 0.007}(\textcolor{blue}{23.886})$ &$23.369_{\pm 0.008}(\textcolor{blue}{21.263})$ &$0.038_{\pm 0.015}(\textcolor{blue}{0.403})$ &$0.038_{\pm 0.016}(\textcolor{blue}{0.412})$ &$0.994_{\pm 0.010}$ \\
&0.1 &$0.930_{\pm 0.016}(\textcolor{blue}{0.038})$ &$0.902_{\pm 0.013}(\textcolor{blue}{0.003})$ &$5.277_{\pm 0.001}(\textcolor{blue}{4.055})$ &$4.621_{\pm 0.007}(\textcolor{blue}{3.410})$ &$0.178_{\pm 0.011}(\textcolor{blue}{0.552})$ &$0.197_{\pm 0.001}(\textcolor{blue}{0.545})$ &$0.987_{\pm 0.008}$ \\
\footnotesize{\textbf{UA}22.5\%, \textbf{RA}93.5\%, \textbf{TA}77.1\%} &0.15 &$0.875_{\pm 0.011}(\textcolor{blue}{0.037})$ &$0.856_{\pm 0.008}(\textcolor{blue}{0.009})$ &$1.758_{\pm 0.004}(\textcolor{blue}{0.781})$ &$1.657_{\pm 0.005}(\textcolor{blue}{0.680})$ &$0.496_{\pm 0.006}(\textcolor{blue}{0.362})$ &$0.516_{\pm 0.009}(\textcolor{blue}{0.352})$ &$0.970_{\pm 0.017}$ \\
&0.2 &$0.810_{\pm 0.006}(\textcolor{blue}{0.024})$ &$0.805_{\pm 0.013}(\textcolor{blue}{0.009})$ &$1.147_{\pm 0.005}(\textcolor{blue}{0.291})$ &$1.144_{\pm 0.005}(\textcolor{blue}{0.281})$ &$0.707_{\pm 0.004}(\textcolor{blue}{0.211})$ &$0.707_{\pm 0.013}(\textcolor{blue}{0.215})$ &$0.945_{\pm 0.005}$ \\

\midrule

\multirow{3}{*}{GA} 
&0.05 &$0.998_{\pm 0.007}(\textcolor{blue}{0.052})$ &$0.949_{\pm 0.001}(\textcolor{blue}{0.001})$ &$1.807_{\pm 0.001}(\textcolor{blue}{0.339})$ &$2.338_{\pm 0.001}(\textcolor{blue}{0.232})$ &$0.552_{\pm 0.006}(\textcolor{blue}{0.111})$ &$0.407_{\pm 0.006}(\textcolor{blue}{0.043})$ &$0.992_{\pm 0.006}$ \\
&0.1 &$0.986_{\pm 0.009}(\textcolor{blue}{0.094})$ &$0.896_{\pm 0.007}(\textcolor{blue}{0.003})$ &$1.147_{\pm 0.003}(\textcolor{blue}{0.075})$ &$1.278_{\pm 0.007}(\textcolor{blue}{0.067})$ &$0.863_{\pm 0.008}(\textcolor{blue}{0.133})$ &$0.703_{\pm 0.002}(\textcolor{blue}{0.039})$ &$0.918_{\pm 0.010}$ \\
\footnotesize{\textbf{UA}3.9\%, \textbf{RA}96.1\%, \textbf{TA}84.2\%} &0.15 &$0.968_{\pm 0.008}(\textcolor{blue}{0.130})$ &$0.850_{\pm 0.002}(\textcolor{blue}{0.003})$ &$1.015_{\pm 0.008}(\textcolor{blue}{0.038})$ &$1.020_{\pm 0.002}(\textcolor{blue}{0.043})$ &$0.954_{\pm 0.009}(\textcolor{blue}{0.096})$ &$0.835_{\pm 0.002}(\textcolor{blue}{0.033})$ &$0.696_{\pm 0.009}$ \\
&0.2 &$0.931_{\pm 0.011}(\textcolor{blue}{0.145})$ &$0.804_{\pm 0.004}(\textcolor{blue}{0.008})$ &$0.948_{\pm 0.000}(\textcolor{blue}{0.092})$ &$0.893_{\pm 0.003}(\textcolor{blue}{0.030})$ &$0.983_{\pm 0.006}(\textcolor{blue}{0.065})$ &$0.900_{\pm 0.004}(\textcolor{blue}{0.022})$ &$0.363_{\pm 0.002}$ \\

\midrule

\multirow{3}{*}{Teacher}

&0.05 &$0.967_{\pm 0.013}(\textcolor{blue}{0.021})$ &$0.950_{\pm 0.017}(\textcolor{blue}{0.002})$ &$6.465_{\pm 0.007}(\textcolor{blue}{4.319})$ &$6.233_{\pm 0.004}(\textcolor{blue}{4.127})$ &$0.151_{\pm 0.002}(\textcolor{blue}{0.290})$ &$0.151_{\pm 0.006}(\textcolor{blue}{0.299})$ &$0.990_{\pm 0.014}$ \\
&0.1 &$0.922_{\pm 0.008}(\textcolor{blue}{0.030})$ &$0.899_{\pm 0.002}(\textcolor{blue}{0.000})$ &$2.202_{\pm 0.012}(\textcolor{blue}{0.980})$ &$2.167_{\pm 0.005}(\textcolor{blue}{0.956})$ &$0.418_{\pm 0.009}(\textcolor{blue}{0.312})$ &$0.419_{\pm 0.024}(\textcolor{blue}{0.323})$ &$0.977_{\pm 0.001}$ \\
\footnotesize{\textbf{UA}22.1\%, \textbf{RA}85.7\%, \textbf{TA}76.2\%}&0.15 &$0.869_{\pm 0.025}(\textcolor{blue}{0.031})$ &$0.852_{\pm 0.002}(\textcolor{blue}{0.005})$ &$1.467_{\pm 0.015}(\textcolor{blue}{0.490})$ &$1.459_{\pm 0.004}(\textcolor{blue}{0.482})$ &$0.591_{\pm 0.005}(\textcolor{blue}{0.267})$ &$0.581_{\pm 0.001}(\textcolor{blue}{0.287})$ &$0.958_{\pm 0.021}$ \\
&0.2 &$0.814_{\pm 0.020}(\textcolor{blue}{0.028})$ &$0.801_{\pm 0.017}(\textcolor{blue}{0.005})$ &$1.125_{\pm 0.005}(\textcolor{blue}{0.269})$ &$1.138_{\pm 0.001}(\textcolor{blue}{0.275})$ &$0.718_{\pm 0.017}(\textcolor{blue}{0.200})$ &$0.704_{\pm 0.009}(\textcolor{blue}{0.218})$ &$0.927_{\pm 0.017}$ \\

\midrule

\multirow{3}{*}{SSD}
&0.05 &$0.999_{\pm 0.001}(\textcolor{blue}{0.053})$ &$0.952_{\pm 0.001}(\textcolor{blue}{0.004})$ &$1.346_{\pm 0.001}(\textcolor{blue}{0.800})$ &$1.824_{\pm 0.000}(\textcolor{blue}{0.282})$ &$0.742_{\pm 0.000}(\textcolor{blue}{0.301})$ &$0.522_{\pm 0.001}(\textcolor{blue}{0.072})$ &$0.986_{\pm 0.001}$ \\
&0.1 &$0.995_{\pm 0.001}(\textcolor{blue}{0.103})$ &$0.897_{\pm 0.000}(\textcolor{blue}{0.002})$ &$1.033_{\pm 0.001}(\textcolor{blue}{0.189})$ &$1.135_{\pm 0.001}(\textcolor{blue}{0.076})$ &$0.959_{\pm 0.000}(\textcolor{blue}{0.229})$ &$0.790_{\pm 0.000}(\textcolor{blue}{0.048})$ &$0.847_{\pm 0.001}$ \\
\footnotesize{\textbf{UA}1.3\%, \textbf{RA}98.4\%, \textbf{TA}86.1\%}&0.15 &$0.982_{\pm 0.001}(\textcolor{blue}{0.144})$ &$0.847_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.987_{\pm 0.000}(\textcolor{blue}{0.010})$ &$0.956_{\pm 0.000}(\textcolor{blue}{0.021})$ &$0.989_{\pm 0.001}(\textcolor{blue}{0.131})$ &$0.890_{\pm 0.001}(\textcolor{blue}{0.022})$ &$0.517_{\pm 0.001}$ \\
&0.2 &$0.959_{\pm 0.001}(\textcolor{blue}{0.173})$ &$0.804_{\pm 0.001}(\textcolor{blue}{0.008})$ &$0.961_{\pm 0.000}(\textcolor{blue}{0.105})$ &$0.862_{\pm 0.000}(\textcolor{blue}{0.001})$ &$0.995_{\pm 0.001}(\textcolor{blue}{0.077})$ &$0.932_{\pm 0.001}(\textcolor{blue}{0.010})$ &$0.243_{\pm 0.001}$ \\

\midrule

\multirow{3}{*}{NegGrad+}
&0.05 &$0.999_{\pm 0.000}(\textcolor{blue}{0.053})$ &$0.979_{\pm 0.001}(\textcolor{blue}{0.031})$ &$0.946_{\pm 0.002}(\textcolor{blue}{1.200})$ &$1.443_{\pm 0.028}(\textcolor{blue}{0.663})$ &$1.056_{\pm 0.002}(\textcolor{blue}{0.615})$ &$0.678_{\pm 0.012}(\textcolor{blue}{0.228})$ &$0.992_{\pm 0.001}$ \\
&0.1 &$0.996_{\pm 0.000}(\textcolor{blue}{0.104})$ &$0.946_{\pm 0.002}(\textcolor{blue}{0.047})$ &$0.900_{\pm 0.003}(\textcolor{blue}{0.322})$ &$1.078_{\pm 0.006}(\textcolor{blue}{0.134})$ &$1.107_{\pm 0.003}(\textcolor{blue}{0.377})$ &$0.877_{\pm 0.003}(\textcolor{blue}{0.135})$ &$0.933_{\pm 0.003}$ \\
\footnotesize{\textbf{UA}11.5\%, \textbf{RA}98.7\%, \textbf{TA}83.8\%} &0.15 &$0.990_{\pm 0.000}(\textcolor{blue}{0.152})$ &$0.900_{\pm 0.003}(\textcolor{blue}{0.052})$ &$0.853_{\pm 0.004}(\textcolor{blue}{0.124})$ &$1.008_{\pm 0.002}(\textcolor{blue}{0.031})$ &$1.161_{\pm 0.005}(\textcolor{blue}{0.303})$ &$0.892_{\pm 0.001}(\textcolor{blue}{0.025})$ &$0.712_{\pm 0.015}$ \\
&0.2 &$0.977_{\pm 0.000}(\textcolor{blue}{0.191})$ &$0.848_{\pm 0.003}(\textcolor{blue}{0.052})$ &$0.805_{\pm 0.002}(\textcolor{blue}{0.052})$ &$0.982_{\pm 0.000}(\textcolor{blue}{0.119})$ &$1.214_{\pm 0.003}(\textcolor{blue}{0.296})$ &$0.863_{\pm 0.003}(\textcolor{blue}{0.058})$ &$0.381_{\pm 0.009}$ \\

\midrule

\multirow{3}{*}{SCRUB} 
&0.05 &$0.974_{\pm 0.034}(\textcolor{blue}{0.028})$ &$0.950_{\pm 0.001}(\textcolor{blue}{0.002})$ &$92.143_{\pm 128.417}(\textcolor{blue}{89.998})$ &$92.086_{\pm 127.675}(\textcolor{blue}{89.980})$ &$0.378_{\pm 0.527}(\textcolor{blue}{0.063})$ &$0.265_{\pm 0.368}(\textcolor{blue}{0.185})$ &$0.991_{\pm 0.009}$ \\
&0.1 &$0.948_{\pm 0.063}(\textcolor{blue}{0.056})$ &$0.900_{\pm 0.001}(\textcolor{blue}{0.001})$ &$84.271_{\pm 117.707}(\textcolor{blue}{83.049})$ &$83.935_{\pm 117.094}(\textcolor{blue}{82.724})$ &$0.480_{\pm 0.671}(\textcolor{blue}{0.250})$ &$0.398_{\pm 0.555}(\textcolor{blue}{0.344})$ &$0.926_{\pm 0.101}$ \\
\footnotesize{\textbf{UA}49.8\%, \textbf{RA}50.3\%, \textbf{TA}44.0\%}
&0.15 &$0.917_{\pm 0.090}(\textcolor{blue}{0.079})$ &$0.848_{\pm 0.003}(\textcolor{blue}{0.001})$ &$77.298_{\pm 107.918}(\textcolor{blue}{76.322})$ &$76.961_{\pm 107.498}(\textcolor{blue}{75.984})$ &$0.499_{\pm 0.698}(\textcolor{blue}{0.359})$ &$0.449_{\pm 0.627}(\textcolor{blue}{0.419})$ &$0.748_{\pm 0.352}$ \\
&0.2 &$0.879_{\pm 0.110}(\textcolor{blue}{0.093})$ &$0.801_{\pm 0.002}(\textcolor{blue}{0.005})$ &$70.976_{\pm 99.018}(\textcolor{blue}{70.120})$ &$70.668_{\pm 98.724}(\textcolor{blue}{69.804})$ &$0.501_{\pm 0.701}(\textcolor{blue}{0.416})$ &$0.470_{\pm 0.656}(\textcolor{blue}{0.452})$ &$0.615_{\pm 0.540}$ \\

\midrule

\multirow{3}{*}{LoTUS} 
&0.05 &$0.994_{\pm 0.000}(\textcolor{blue}{0.048})$ &$0.949_{\pm 0.003}(\textcolor{blue}{0.001})$ &$2.433_{\pm 0.124}(\textcolor{blue}{0.287})$ &$3.187_{\pm 0.213}(\textcolor{blue}{1.081})$ &$0.335_{\pm 0.020}(\textcolor{blue}{0.106})$ &$0.299_{\pm 0.020}(\textcolor{blue}{0.151})$ &$0.989_{\pm 0.001}$ \\
&0.1 &$0.981_{\pm 0.001}(\textcolor{blue}{0.089})$ &$0.900_{\pm 0.001}(\textcolor{blue}{0.001})$ &$1.395_{\pm 0.020}(\textcolor{blue}{0.173})$ &$1.643_{\pm 0.038}(\textcolor{blue}{0.432})$ &$0.611_{\pm 0.011}(\textcolor{blue}{0.119})$ &$0.548_{\pm 0.013}(\textcolor{blue}{0.194})$ &$0.946_{\pm 0.003}$ \\
\footnotesize{\textbf{UA}6.9\%, \textbf{RA}86.4\%, \textbf{TA}79.9\%}
&0.15 &$0.959_{\pm 0.001}(\textcolor{blue}{0.121})$ &$0.849_{\pm 0.001}(\textcolor{blue}{0.002})$ &$1.113_{\pm 0.007}(\textcolor{blue}{0.136})$ &$1.180_{\pm 0.013}(\textcolor{blue}{0.203})$ &$0.786_{\pm 0.006}(\textcolor{blue}{0.072})$ &$0.719_{\pm 0.008}(\textcolor{blue}{0.148})$ &$0.839_{\pm 0.007}$ \\
&0.2 &$0.930_{\pm 0.002}(\textcolor{blue}{0.144})$ &$0.803_{\pm 0.001}(\textcolor{blue}{0.007})$ &$0.999_{\pm 0.005}(\textcolor{blue}{0.142})$ &$0.982_{\pm 0.005}(\textcolor{blue}{0.118})$ &$0.876_{\pm 0.006}(\textcolor{blue}{0.042})$ &$0.818_{\pm 0.003}(\textcolor{blue}{0.104})$ &$0.674_{\pm 0.014}$ \\

\midrule

\multirow{3}{*}{MUNBa} 
&0.05 &$0.996_{\pm 0.000}(\textcolor{blue}{0.050})$ &$0.948_{\pm 0.001}(\textcolor{blue}{0.001})$ &$1.987_{\pm 0.022}(\textcolor{blue}{0.159})$ &$2.131_{\pm 0.026}(\textcolor{blue}{0.025})$ &$0.516_{\pm 0.007}(\textcolor{blue}{0.075})$ &$0.445_{\pm 0.005}(\textcolor{blue}{0.005})$ &$0.976_{\pm 0.001}$ \\
&0.1 &$0.982_{\pm 0.000}(\textcolor{blue}{0.090})$ &$0.897_{\pm 0.001}(\textcolor{blue}{0.002})$ &$1.240_{\pm 0.006}(\textcolor{blue}{0.018})$ &$1.276_{\pm 0.007}(\textcolor{blue}{0.064})$ &$0.801_{\pm 0.003}(\textcolor{blue}{0.071})$ &$0.703_{\pm 0.003}(\textcolor{blue}{0.039})$ &$0.946_{\pm 0.001}$ \\
\footnotesize{\textbf{UA}2.7\%, \textbf{RA}97.7\%, \textbf{TA}85.4\%}
&0.15 &$0.955_{\pm 0.001}(\textcolor{blue}{0.118})$ &$0.848_{\pm 0.001}(\textcolor{blue}{0.000})$ &$1.043_{\pm 0.003}(\textcolor{blue}{0.067})$ &$1.018_{\pm 0.006}(\textcolor{blue}{0.041})$ &$0.920_{\pm 0.002}(\textcolor{blue}{0.062})$ &$0.833_{\pm 0.004}(\textcolor{blue}{0.035})$ &$0.904_{\pm 0.002}$ \\
&0.2 &$0.914_{\pm 0.001}(\textcolor{blue}{0.128})$ &$0.797_{\pm 0.003}(\textcolor{blue}{0.001})$ &$0.947_{\pm 0.001}(\textcolor{blue}{0.091})$ &$0.886_{\pm 0.002}(\textcolor{blue}{0.022})$ &$0.967_{\pm 0.001}(\textcolor{blue}{0.049})$ &$0.900_{\pm 0.001}(\textcolor{blue}{0.022})$ &$0.852_{\pm 0.002}$ \\

\midrule

\multirow{3}{*}{Salun}
&0.05 &$0.993_{\pm 0.003}(\textcolor{blue}{0.047})$ &$0.962_{\pm 0.026}(\textcolor{blue}{0.014})$ &$3.284_{\pm 2.048}(\textcolor{blue}{1.138})$ &$4.112_{\pm 0.813}(\textcolor{blue}{2.007})$ &$0.500_{\pm 0.478}(\textcolor{blue}{0.059})$ &$0.241_{\pm 0.057}(\textcolor{blue}{0.209})$ &$0.989_{\pm 0.001}$ \\
&0.1 &$0.976_{\pm 0.011}(\textcolor{blue}{0.084})$ &$0.924_{\pm 0.039}(\textcolor{blue}{0.026})$ &$1.386_{\pm 0.423}(\textcolor{blue}{0.164})$ &$1.579_{\pm 0.130}(\textcolor{blue}{0.368})$ &$0.764_{\pm 0.292}(\textcolor{blue}{0.034})$ &$0.590_{\pm 0.077}(\textcolor{blue}{0.152})$ &$0.973_{\pm 0.002}$ \\
\footnotesize{\textbf{UA}9.2\%, \textbf{RA}95.7\%, \textbf{TA}81.9\%} 
&0.15 &$0.944_{\pm 0.024}(\textcolor{blue}{0.106})$ &$0.876_{\pm 0.046}(\textcolor{blue}{0.029})$ &$1.051_{\pm 0.175}(\textcolor{blue}{0.074})$ &$1.139_{\pm 0.017}(\textcolor{blue}{0.162})$ &$0.920_{\pm 0.195}(\textcolor{blue}{0.062})$ &$0.770_{\pm 0.051}(\textcolor{blue}{0.098})$ &$0.942_{\pm 0.002}$ \\
&0.2 &$0.900_{\pm 0.044}(\textcolor{blue}{0.114})$ &$0.825_{\pm 0.049}(\textcolor{blue}{0.029})$ &$0.910_{\pm 0.097}(\textcolor{blue}{0.054})$ &$0.969_{\pm 0.037}(\textcolor{blue}{0.105})$ &$1.000_{\pm 0.164}(\textcolor{blue}{0.082})$ &$0.851_{\pm 0.020}(\textcolor{blue}{0.071})$ &$0.893_{\pm 0.002}$ \\

\midrule

\multirow{3}{*}{SFRon} 
&0.05 &$0.994_{\pm 0.001}(\textcolor{blue}{0.048})$ &$0.947_{\pm 0.003}(\textcolor{blue}{0.001})$ &$2.010_{\pm 0.188}(\textcolor{blue}{0.136})$ &$2.327_{\pm 0.087}(\textcolor{blue}{0.222})$ &$0.497_{\pm 0.045}(\textcolor{blue}{0.057})$ &$0.407_{\pm 0.016}(\textcolor{blue}{0.043})$ &$0.983_{\pm 0.002}$ \\
&0.1 &$0.980_{\pm 0.006}(\textcolor{blue}{0.087})$ &$0.900_{\pm 0.003}(\textcolor{blue}{0.001})$ &$1.245_{\pm 0.060}(\textcolor{blue}{0.023})$ &$1.338_{\pm 0.039}(\textcolor{blue}{0.126})$ &$0.788_{\pm 0.041}(\textcolor{blue}{0.058})$ &$0.673_{\pm 0.020}(\textcolor{blue}{0.069})$ &$0.909_{\pm 0.003}$ \\
\footnotesize{\textbf{UA}6.3\%, \textbf{RA}96.8\%, \textbf{TA}82.9\%} 
&0.15 &$0.951_{\pm 0.011}(\textcolor{blue}{0.113})$ &$0.849_{\pm 0.003}(\textcolor{blue}{0.001})$ &$1.041_{\pm 0.020}(\textcolor{blue}{0.065})$ &$1.044_{\pm 0.023}(\textcolor{blue}{0.067})$ &$0.913_{\pm 0.028}(\textcolor{blue}{0.055})$ &$0.813_{\pm 0.016}(\textcolor{blue}{0.055})$ &$0.738_{\pm 0.029}$ \\
&0.2 &$0.910_{\pm 0.011}(\textcolor{blue}{0.125})$ &$0.803_{\pm 0.003}(\textcolor{blue}{0.008})$ &$0.947_{\pm 0.006}(\textcolor{blue}{0.091})$ &$0.910_{\pm 0.022}(\textcolor{blue}{0.046})$ &$0.961_{\pm 0.017}(\textcolor{blue}{0.044})$ &$0.884_{\pm 0.017}(\textcolor{blue}{0.038})$ &$0.523_{\pm 0.068}$ \\

\midrule
\bottomrule[1pt]
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|cc}
\toprule[1pt]
\midrule
& & \multicolumn{3}{c|}{\textbf{Coverage}} & \multicolumn{3}{c|}{\textbf{Set Size}} & \multicolumn{3}{c|}{\textbf{CR}} & \multicolumn{2}{c}{} \\

\multirow{-2}{*}{Methods} & \multirow{-2}{*}{\bm{$\alpha$}} & \textbf{$\train_{f}\downarrow$} & \textbf{$\train_{tf}\downarrow$} & \textbf{$\train_{tr}\uparrow$} & \textbf{$\train_{f}\uparrow$} & \textbf{$\train_{tf}\uparrow$} & \textbf{$\train_{tr}\downarrow$} & \textbf{$\train_{f}\downarrow$} & \textbf{$\train_{tf}\downarrow$} & \textbf{$\train_{tr}\uparrow$} & \textbf{$\hat{q}_{f}$} & \textbf{$\hat{q}_{test}$} \\ 
\midrule

\multirow{3}{*}{RT} 
&0.05 &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.950_{\pm 0.003}(\textcolor{blue}{0.000})$ &$200.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$200.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$1.785_{\pm 0.056}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.532_{\pm 0.009}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.000}$ &$0.984_{\pm 0.002}$ \\
&0.1 &$0.936_{\pm 0.011}(\textcolor{blue}{0.000})$ &$0.960_{\pm 0.016}(\textcolor{blue}{0.000})$ &$0.903_{\pm 0.009}(\textcolor{blue}{0.000})$ &$192.882_{\pm 0.912}(\textcolor{blue}{0.000})$ &$193.340_{\pm 2.620}(\textcolor{blue}{0.000})$ &$1.146_{\pm 0.002}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.788_{\pm 0.008}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.000}$ &$0.859_{\pm 0.004}$ \\
\footnotesize{\textbf{UA}100\%, \textbf{UA$_{tf}$}100\%, } &0.15 &$0.904_{\pm 0.039}(\textcolor{blue}{0.000})$ &$0.960_{\pm 0.046}(\textcolor{blue}{0.000})$ &$0.853_{\pm 0.005}(\textcolor{blue}{0.000})$ &$186.791_{\pm 2.173}(\textcolor{blue}{0.000})$ &$188.880_{\pm 1.802}(\textcolor{blue}{0.000})$ &$0.957_{\pm 0.010}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.892_{\pm 0.003}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.000}$ &$0.535_{\pm 0.002}$ \\
\footnotesize{\textbf{RA}98.7\%, \textbf{TA}86.4\%} &0.2 &$0.787_{\pm 0.061}(\textcolor{blue}{0.000})$ &$0.860_{\pm 0.024}(\textcolor{blue}{0.000})$ &$0.805_{\pm 0.003}(\textcolor{blue}{0.000})$ &$171.051_{\pm 3.183}(\textcolor{blue}{0.000})$ &$174.480_{\pm 2.311}(\textcolor{blue}{0.000})$ &$0.860_{\pm 0.010}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.936_{\pm 0.002}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.000}$ &$0.232_{\pm 0.001}$ \\

\midrule

\multirow{3}{*}{FT} 
&0.05 &$0.993_{\pm 0.006}(\textcolor{blue}{0.007})$ &$0.960_{\pm 0.009}(\textcolor{blue}{0.040})$ &$0.952_{\pm 0.006}(\textcolor{blue}{0.002})$ &$8.360_{\pm 0.007}(\textcolor{blue}{191.640})$ &$8.280_{\pm 0.006}(\textcolor{blue}{191.720})$ &$2.442_{\pm 0.011}(\textcolor{blue}{0.657})$ &$0.119_{\pm 0.018}(\textcolor{blue}{0.114})$ &$0.116_{\pm 0.001}(\textcolor{blue}{0.111})$ &$0.390_{\pm 0.023}(\textcolor{blue}{0.142})$ &$0.999_{\pm 0.006}$ &$0.993_{\pm 0.005}$ \\
&0.1 &$0.984_{\pm 0.009}(\textcolor{blue}{0.048})$ &$0.860_{\pm 0.013}(\textcolor{blue}{0.100})$ &$0.898_{\pm 0.005}(\textcolor{blue}{0.005})$ &$1.802_{\pm 0.009}(\textcolor{blue}{191.080})$ &$1.660_{\pm 0.018}(\textcolor{blue}{191.680})$ &$1.287_{\pm 0.009}(\textcolor{blue}{0.141})$ &$0.546_{\pm 0.008}(\textcolor{blue}{0.541})$ &$0.518_{\pm 0.004}(\textcolor{blue}{0.513})$ &$0.698_{\pm 0.019}(\textcolor{blue}{0.090})$ &$0.971_{\pm 0.019}$ &$0.924_{\pm 0.016}$ \\
\footnotesize{\textbf{UA}13.8\%, \textbf{UA$_{tf}$}22.0\%, } &0.15 &$0.902_{\pm 0.019}(\textcolor{blue}{0.002})$ &$0.800_{\pm 0.004}(\textcolor{blue}{0.160})$ &$0.852_{\pm 0.017}(\textcolor{blue}{0.001})$ &$1.120_{\pm 0.021}(\textcolor{blue}{185.671})$ &$1.040_{\pm 0.006}(\textcolor{blue}{187.840})$ &$1.021_{\pm 0.017}(\textcolor{blue}{0.064})$ &$0.806_{\pm 0.012}(\textcolor{blue}{0.801})$ &$0.769_{\pm 0.013}(\textcolor{blue}{0.764})$ &$0.835_{\pm 0.022}(\textcolor{blue}{0.057})$ &$0.809_{\pm 0.010}$ &$0.686_{\pm 0.004}$ \\
\footnotesize{\textbf{RA}97.5\%, \textbf{TA}84.1\%} &0.2 &$0.860_{\pm 0.021}(\textcolor{blue}{0.073})$ &$0.760_{\pm 0.003}(\textcolor{blue}{0.100})$ &$0.800_{\pm 0.018}(\textcolor{blue}{0.005})$ &$0.969_{\pm 0.002}(\textcolor{blue}{170.082})$ &$0.960_{\pm 0.003}(\textcolor{blue}{173.520})$ &$0.882_{\pm 0.010}(\textcolor{blue}{0.022})$ &$0.888_{\pm 0.005}(\textcolor{blue}{0.883})$ &$0.792_{\pm 0.002}(\textcolor{blue}{0.787})$ &$0.907_{\pm 0.006}(\textcolor{blue}{0.029})$ &$0.595_{\pm 0.002}$ &$0.338_{\pm 0.019}$ \\

\midrule

\multirow{3}{*}{RL} 
&0.05 &$0.998_{\pm 0.005}(\textcolor{blue}{0.002})$ &$0.980_{\pm 0.003}(\textcolor{blue}{0.020})$ &$0.952_{\pm 0.049}(\textcolor{blue}{0.002})$ &$199.489_{\pm 0.512}(\textcolor{blue}{0.511})$ &$195.220_{\pm 1.003}(\textcolor{blue}{4.780})$ &$2.317_{\pm 0.009}(\textcolor{blue}{0.532})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.411_{\pm 0.000}(\textcolor{blue}{0.121})$ &$1.000_{\pm 0.000}$ &$0.995_{\pm 0.032}$ \\
&0.1 &$0.971_{\pm 0.013}(\textcolor{blue}{0.035})$ &$0.900_{\pm 0.017}(\textcolor{blue}{0.060})$ &$0.900_{\pm 0.002}(\textcolor{blue}{0.003})$ &$180.442_{\pm 0.710}(\textcolor{blue}{12.440})$ &$170.960_{\pm 0.948}(\textcolor{blue}{22.380})$ &$1.237_{\pm 0.050}(\textcolor{blue}{0.991})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.727_{\pm 0.016}(\textcolor{blue}{0.061})$ &$1.000_{\pm 0.000}$ &$0.925_{\pm 0.024}$ \\
\footnotesize{\textbf{UA}100\%, \textbf{UA$_{tf}$}100\%, } &0.15 &$0.922_{\pm 0.011}(\textcolor{blue}{0.018})$ &$0.900_{\pm 0.011}(\textcolor{blue}{0.060})$ &$0.852_{\pm 0.015}(\textcolor{blue}{0.001})$ &$165.884_{\pm 2.037}(\textcolor{blue}{20.907})$ &$159.980_{\pm 1.012}(\textcolor{blue}{28.900})$ &$1.001_{\pm 0.003}(\textcolor{blue}{0.044})$ &$0.006_{\pm 0.001}(\textcolor{blue}{0.001})$ &$0.006_{\pm 0.000}(\textcolor{blue}{0.001})$ &$0.851_{\pm 0.023}(\textcolor{blue}{0.041})$ &$1.000_{\pm 0.000}$ &$0.641_{\pm 0.035}$ \\
\footnotesize{\textbf{RA}98.2\%, \textbf{TA}84.6\%} &0.2 &$0.882_{\pm 0.007}(\textcolor{blue}{0.095})$ &$0.860_{\pm 0.007}(\textcolor{blue}{0.000})$ &$0.807_{\pm 0.007}(\textcolor{blue}{0.002})$ &$154.896_{\pm 2.028}(\textcolor{blue}{16.155})$ &$149.280_{\pm 3.013}(\textcolor{blue}{25.200})$ &$0.886_{\pm 0.032}(\textcolor{blue}{0.026})$ &$0.006_{\pm 0.000}(\textcolor{blue}{0.001})$ &$0.006_{\pm 0.001}(\textcolor{blue}{0.001})$ &$0.912_{\pm 0.013}(\textcolor{blue}{0.024})$ &$1.000_{\pm 0.000}$ &$0.262_{\pm 0.022}$ \\

\midrule

\multirow{3}{*}{GA} 
&0.05 &$1.000_{\pm 0.001}(\textcolor{blue}{0.000})$ &$0.980_{\pm 0.002}(\textcolor{blue}{0.020})$ &$0.948_{\pm 0.026}(\textcolor{blue}{0.002})$ &$22.836_{\pm 0.045}(\textcolor{blue}{177.164})$ &$20.600_{\pm 0.011}(\textcolor{blue}{179.400})$ &$1.781_{\pm 0.017}(\textcolor{blue}{0.004})$ &$0.044_{\pm 0.017}(\textcolor{blue}{0.019})$ &$0.048_{\pm 0.028}(\textcolor{blue}{0.043})$ &$0.532_{\pm 0.013}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.000}$ &$0.984_{\pm 0.033}$ \\
&0.1 &$0.991_{\pm 0.022}(\textcolor{blue}{0.055})$ &$0.900_{\pm 0.014}(\textcolor{blue}{0.060})$ &$0.897_{\pm 0.016}(\textcolor{blue}{0.006})$ &$1.631_{\pm 0.031}(\textcolor{blue}{191.251})$ &$1.720_{\pm 0.005}(\textcolor{blue}{191.620})$ &$1.133_{\pm 0.044}(\textcolor{blue}{0.013})$ &$0.608_{\pm 0.006}(\textcolor{blue}{0.603})$ &$0.523_{\pm 0.007}(\textcolor{blue}{0.518})$ &$0.792_{\pm 0.037}(\textcolor{blue}{0.004})$ &$0.972_{\pm 0.033}$ &$0.849_{\pm 0.039}$ \\
\footnotesize{\textbf{UA}9.1\%, \textbf{UA$_{tf}$}20.0\%, } &0.15 &$0.958_{\pm 0.002}(\textcolor{blue}{0.054})$ &$0.820_{\pm 0.010}(\textcolor{blue}{0.140})$ &$0.850_{\pm 0.006}(\textcolor{blue}{0.003})$ &$1.151_{\pm 0.039}(\textcolor{blue}{185.640})$ &$1.140_{\pm 0.042}(\textcolor{blue}{187.740})$ &$0.958_{\pm 0.026}(\textcolor{blue}{0.001})$ &$0.832_{\pm 0.003}(\textcolor{blue}{0.827})$ &$0.719_{\pm 0.021}(\textcolor{blue}{0.714})$ &$0.887_{\pm 0.044}(\textcolor{blue}{0.005})$ &$0.868_{\pm 0.023}$ &$0.535_{\pm 0.011}$ \\
\footnotesize{\textbf{RA}98.6\%, \textbf{TA}86.1\%} &0.2 &$0.880_{\pm 0.047}(\textcolor{blue}{0.093})$ &$0.800_{\pm 0.051}(\textcolor{blue}{0.060})$ &$0.803_{\pm 0.025}(\textcolor{blue}{0.002})$ &$0.929_{\pm 0.002}(\textcolor{blue}{170.122})$ &$0.900_{\pm 0.009}(\textcolor{blue}{173.580})$ &$0.861_{\pm 0.006}(\textcolor{blue}{0.001})$ &$0.947_{\pm 0.036}(\textcolor{blue}{0.942})$ &$0.889_{\pm 0.029}(\textcolor{blue}{0.884})$ &$0.933_{\pm 0.027}(\textcolor{blue}{0.003})$ &$0.473_{\pm 0.016}$ &$0.238_{\pm 0.000}$ \\

\midrule

\multirow{3}{*}{Teacher} 
&0.05 &$0.982_{\pm 0.014}(\textcolor{blue}{0.018})$ &$1.000_{\pm 0.007}(\textcolor{blue}{0.000})$ &$0.952_{\pm 0.025}(\textcolor{blue}{0.002})$ &$199.971_{\pm 0.009}(\textcolor{blue}{0.029})$ &$200.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$5.095_{\pm 0.020}(\textcolor{blue}{3.310})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.187_{\pm 0.008}(\textcolor{blue}{0.345})$ &$1.000_{\pm 0.000}$ &$0.989_{\pm 0.001}$ \\
&0.1 &$0.909_{\pm 0.013}(\textcolor{blue}{0.027})$ &$0.940_{\pm 0.015}(\textcolor{blue}{0.020})$ &$0.903_{\pm 0.032}(\textcolor{blue}{0.000})$ &$199.813_{\pm 0.009}(\textcolor{blue}{6.931})$ &$199.900_{\pm 0.013}(\textcolor{blue}{6.560})$ &$2.033_{\pm 0.031}(\textcolor{blue}{0.887})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.444_{\pm 0.006}(\textcolor{blue}{0.344})$ &$1.000_{\pm 0.000}$ &$0.965_{\pm 0.003}$ \\
\footnotesize{\textbf{UA}100\%, \textbf{UA$_{tf}$}100\%, } &0.15 &$0.887_{\pm 0.014}(\textcolor{blue}{0.017})$ &$0.880_{\pm 0.011}(\textcolor{blue}{0.080})$ &$0.854_{\pm 0.003}(\textcolor{blue}{0.001})$ &$199.667_{\pm 0.030}(\textcolor{blue}{12.876})$ &$199.760_{\pm 0.026}(\textcolor{blue}{10.880})$ &$1.331_{\pm 0.012}(\textcolor{blue}{0.374})$ &$0.004_{\pm 0.000}(\textcolor{blue}{0.001})$ &$0.004_{\pm 0.001}(\textcolor{blue}{0.001})$ &$0.641_{\pm 0.010}(\textcolor{blue}{0.251})$ &$1.000_{\pm 0.000}$ &$0.919_{\pm 0.001}$ \\
\footnotesize{\textbf{RA}88.8\%, \textbf{TA}78.6\%} &0.2 &$0.838_{\pm 0.022}(\textcolor{blue}{0.051})$ &$0.840_{\pm 0.002}(\textcolor{blue}{0.020})$ &$0.799_{\pm 0.017}(\textcolor{blue}{0.006})$ &$199.413_{\pm 0.024}(\textcolor{blue}{28.362})$ &$199.620_{\pm 0.030}(\textcolor{blue}{25.140})$ &$1.022_{\pm 0.017}(\textcolor{blue}{0.162})$ &$0.004_{\pm 0.001}(\textcolor{blue}{0.001})$ &$0.004_{\pm 0.001}(\textcolor{blue}{0.001})$ &$0.781_{\pm 0.019}(\textcolor{blue}{0.155})$ &$1.000_{\pm 0.000}$ &$0.825_{\pm 0.002}$ \\

\midrule

\multirow{3}{*}{SSD} 
&0.05 &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.950_{\pm 0.017}(\textcolor{blue}{0.000})$ &$198.769_{\pm 0.052}(\textcolor{blue}{1.231})$ &$197.320_{\pm 1.010}(\textcolor{blue}{2.680})$ &$1.866_{\pm 0.019}(\textcolor{blue}{0.081})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.509_{\pm 0.013}(\textcolor{blue}{0.023})$ &$1.000_{\pm 0.000}$ &$0.986_{\pm 0.006}$ \\
&0.1 &$0.949_{\pm 0.017}(\textcolor{blue}{0.013})$ &$0.900_{\pm 0.012}(\textcolor{blue}{0.060})$ &$0.897_{\pm 0.007}(\textcolor{blue}{0.006})$ &$171.073_{\pm 0.209}(\textcolor{blue}{21.809})$ &$169.360_{\pm 2.002}(\textcolor{blue}{23.980})$ &$1.141_{\pm 0.014}(\textcolor{blue}{0.005})$ &$0.006_{\pm 0.000}(\textcolor{blue}{0.001})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.786_{\pm 0.021}(\textcolor{blue}{0.002})$ &$1.000_{\pm 0.000}$ &$0.854_{\pm 0.006}$ \\
\footnotesize{\textbf{UA}100\%, \textbf{UA$_{tf}$}100\%, } &0.15 &$0.913_{\pm 0.007}(\textcolor{blue}{0.009})$ &$0.880_{\pm 0.020}(\textcolor{blue}{0.080})$ &$0.852_{\pm 0.015}(\textcolor{blue}{0.001})$ &$157.140_{\pm 1.209}(\textcolor{blue}{29.651})$ &$154.960_{\pm 0.907}(\textcolor{blue}{33.920})$ &$0.959_{\pm 0.011}(\textcolor{blue}{0.002})$ &$0.006_{\pm 0.001}(\textcolor{blue}{0.001})$ &$0.006_{\pm 0.000}(\textcolor{blue}{0.001})$ &$0.888_{\pm 0.012}(\textcolor{blue}{0.004})$ &$1.000_{\pm 0.000}$ &$0.538_{\pm 0.007}$ \\
\footnotesize{\textbf{RA}98.4\%, \textbf{TA}86.1\%} &0.2 &$0.833_{\pm 0.007}(\textcolor{blue}{0.046})$ &$0.800_{\pm 0.013}(\textcolor{blue}{0.060})$ &$0.806_{\pm 0.022}(\textcolor{blue}{0.001})$ &$136.502_{\pm 3.022}(\textcolor{blue}{34.549})$ &$136.420_{\pm 2.422}(\textcolor{blue}{38.060})$ &$0.864_{\pm 0.002}(\textcolor{blue}{0.004})$ &$0.006_{\pm 0.000}(\textcolor{blue}{0.001})$ &$0.006_{\pm 0.000}(\textcolor{blue}{0.001})$ &$0.932_{\pm 0.015}(\textcolor{blue}{0.004})$ &$1.000_{\pm 0.000}$ &$0.254_{\pm 0.005}$ \\

\midrule

\multirow{3}{*}{NegGrad+} 
&0.05 &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.947_{\pm 0.002}(\textcolor{blue}{0.003})$ &$200.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$200.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$1.850_{\pm 0.036}(\textcolor{blue}{0.065})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.512_{\pm 0.009}(\textcolor{blue}{0.020})$ &$1.000_{\pm 0.000}$ &$0.987_{\pm 0.001}$ \\
&0.1 &$0.927_{\pm 0.104}(\textcolor{blue}{0.009})$ &$0.950_{\pm 0.071}(\textcolor{blue}{0.010})$ &$0.894_{\pm 0.001}(\textcolor{blue}{0.009})$ &$193.994_{\pm 8.493}(\textcolor{blue}{1.112})$ &$197.490_{\pm 3.550}(\textcolor{blue}{4.150})$ &$1.140_{\pm 0.007}(\textcolor{blue}{0.006})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.784_{\pm 0.004}(\textcolor{blue}{0.004})$ &$1.000_{\pm 0.000}$ &$0.859_{\pm 0.003}$ \\
\footnotesize{\textbf{UA}100\%, \textbf{UA$_{tf}$}100\%, } &0.15 &$0.862_{\pm 0.013}(\textcolor{blue}{0.042})$ &$0.870_{\pm 0.042}(\textcolor{blue}{0.090})$ &$0.849_{\pm 0.000}(\textcolor{blue}{0.004})$ &$188.686_{\pm 0.954}(\textcolor{blue}{1.894})$ &$195.590_{\pm 0.863}(\textcolor{blue}{6.710})$ &$0.961_{\pm 0.001}(\textcolor{blue}{0.004})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.004_{\pm 0.000}(\textcolor{blue}{0.001})$ &$0.884_{\pm 0.000}(\textcolor{blue}{0.008})$ &$1.000_{\pm 0.000}$ &$0.537_{\pm 0.003}$ \\
\footnotesize{\textbf{RA}99.0\%, \textbf{TA}85.8\%} &0.2 &$0.830_{\pm 0.027}(\textcolor{blue}{0.043})$ &$0.840_{\pm 0.085}(\textcolor{blue}{0.020})$ &$0.802_{\pm 0.002}(\textcolor{blue}{0.003})$ &$187.219_{\pm 0.064}(\textcolor{blue}{16.168})$ &$194.310_{\pm 0.948}(\textcolor{blue}{19.830})$ &$0.861_{\pm 0.001}(\textcolor{blue}{0.002})$ &$0.004_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.004_{\pm 0.000}(\textcolor{blue}{0.001})$ &$0.931_{\pm 0.001}(\textcolor{blue}{0.005})$ &$1.000_{\pm 0.000}$ &$0.220_{\pm 0.002}$ \\

\midrule

\multirow{3}{*}{SCRUB} 
&0.05 &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.950_{\pm 0.001}(\textcolor{blue}{0.001})$ &$200.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$200.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$1.793_{\pm 0.021}(\textcolor{blue}{0.009})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.530_{\pm 0.006}(\textcolor{blue}{0.003})$ &$1.000_{\pm 0.000}$ &$0.984_{\pm 0.001}$ \\
&0.1 &$1.000_{\pm 0.000}(\textcolor{blue}{0.064})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.040})$ &$0.897_{\pm 0.001}(\textcolor{blue}{0.005})$ &$200.000_{\pm 0.000}(\textcolor{blue}{7.118})$ &$200.000_{\pm 0.000}(\textcolor{blue}{6.660})$ &$1.125_{\pm 0.003}(\textcolor{blue}{0.021})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.798_{\pm 0.002}(\textcolor{blue}{0.010})$ &$1.000_{\pm 0.000}$ &$0.844_{\pm 0.004}$ \\
\footnotesize{\textbf{UA}100.0\%, \textbf{UA$_{tf}$}100.0\%}, 
&0.15 &$1.000_{\pm 0.000}(\textcolor{blue}{0.096})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.040})$ &$0.847_{\pm 0.001}(\textcolor{blue}{0.006})$ &$200.000_{\pm 0.000}(\textcolor{blue}{13.209})$ &$200.000_{\pm 0.000}(\textcolor{blue}{11.120})$ &$0.949_{\pm 0.001}(\textcolor{blue}{0.008})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.893_{\pm 0.000}(\textcolor{blue}{0.001})$ &$1.000_{\pm 0.000}$ &$0.502_{\pm 0.002}$ \\
\footnotesize{\textbf{RA}98.6\%, \textbf{TA}86.1\%}
&0.2 &$1.000_{\pm 0.000}(\textcolor{blue}{0.213})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.140})$ &$0.803_{\pm 0.001}(\textcolor{blue}{0.002})$ &$200.000_{\pm 0.000}(\textcolor{blue}{28.949})$ &$200.000_{\pm 0.000}(\textcolor{blue}{25.520})$ &$0.859_{\pm 0.002}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.934_{\pm 0.001}(\textcolor{blue}{0.002})$ &$1.000_{\pm 0.000}$ &$0.232_{\pm 0.002}$ \\

\midrule

\multirow{3}{*}{LoTUS} 
&0.05 &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.949_{\pm 0.002}(\textcolor{blue}{0.001})$ &$199.017_{\pm 1.253}(\textcolor{blue}{0.983})$ &$197.960_{\pm 0.295}(\textcolor{blue}{2.040})$ &$3.771_{\pm 0.236}(\textcolor{blue}{1.987})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.252_{\pm 0.015}(\textcolor{blue}{0.280})$ &$1.000_{\pm 0.000}$ &$0.994_{\pm 0.001}$ \\
&0.1 &$0.939_{\pm 0.011}(\textcolor{blue}{0.003})$ &$0.947_{\pm 0.023}(\textcolor{blue}{0.013})$ &$0.901_{\pm 0.004}(\textcolor{blue}{0.002})$ &$1.297_{\pm 0.325}(\textcolor{blue}{191.585})$ &$1.193_{\pm 0.248}(\textcolor{blue}{192.147})$ &$1.834_{\pm 0.074}(\textcolor{blue}{0.688})$ &$0.750_{\pm 0.159}(\textcolor{blue}{0.745})$ &$0.813_{\pm 0.143}(\textcolor{blue}{0.808})$ &$0.492_{\pm 0.018}(\textcolor{blue}{0.296})$ &$0.967_{\pm 0.009}$ &$0.965_{\pm 0.004}$ \\
\footnotesize{\textbf{UA}8.8\%, \textbf{UA$_{tf}$}6.0\%}, 
&0.15 &$0.897_{\pm 0.035}(\textcolor{blue}{0.007})$ &$0.913_{\pm 0.042}(\textcolor{blue}{0.047})$ &$0.850_{\pm 0.002}(\textcolor{blue}{0.004})$ &$1.184_{\pm 0.216}(\textcolor{blue}{185.607})$ &$1.107_{\pm 0.136}(\textcolor{blue}{187.773})$ &$1.261_{\pm 0.023}(\textcolor{blue}{0.304})$ &$0.775_{\pm 0.139}(\textcolor{blue}{0.770})$ &$0.835_{\pm 0.118}(\textcolor{blue}{0.830})$ &$0.674_{\pm 0.010}(\textcolor{blue}{0.218})$ &$0.962_{\pm 0.010}$ &$0.874_{\pm 0.007}$ \\
\footnotesize{\textbf{RA}86.1\%, \textbf{TA}79.0\%}
&0.2 &$0.831_{\pm 0.026}(\textcolor{blue}{0.044})$ &$0.860_{\pm 0.040}(\textcolor{blue}{0.000})$ &$0.800_{\pm 0.004}(\textcolor{blue}{0.005})$ &$1.059_{\pm 0.202}(\textcolor{blue}{169.993})$ &$1.027_{\pm 0.103}(\textcolor{blue}{173.453})$ &$1.011_{\pm 0.009}(\textcolor{blue}{0.152})$ &$0.802_{\pm 0.129}(\textcolor{blue}{0.797})$ &$0.845_{\pm 0.109}(\textcolor{blue}{0.840})$ &$0.791_{\pm 0.003}(\textcolor{blue}{0.145})$ &$0.959_{\pm 0.011}$ &$0.693_{\pm 0.011}$ \\

\midrule

\multirow{3}{*}{MUNBa} 
&0.05 &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.949_{\pm 0.001}(\textcolor{blue}{0.001})$ &$120.767_{\pm 41.426}(\textcolor{blue}{79.233})$ &$120.287_{\pm 43.180}(\textcolor{blue}{79.713})$ &$1.818_{\pm 0.016}(\textcolor{blue}{0.034})$ &$0.009_{\pm 0.004}(\textcolor{blue}{0.004})$ &$0.009_{\pm 0.004}(\textcolor{blue}{0.004})$ &$0.522_{\pm 0.004}(\textcolor{blue}{0.011})$ &$1.000_{\pm 0.000}$ &$0.986_{\pm 0.000}$ \\
&0.1 &$0.945_{\pm 0.027}(\textcolor{blue}{0.010})$ &$0.967_{\pm 0.023}(\textcolor{blue}{0.007})$ &$0.899_{\pm 0.001}(\textcolor{blue}{0.003})$ &$1.236_{\pm 0.172}(\textcolor{blue}{191.646})$ &$1.160_{\pm 0.140}(\textcolor{blue}{192.180})$ &$1.141_{\pm 0.004}(\textcolor{blue}{0.004})$ &$0.773_{\pm 0.092}(\textcolor{blue}{0.768})$ &$0.840_{\pm 0.084}(\textcolor{blue}{0.835})$ &$0.788_{\pm 0.002}(\textcolor{blue}{0.000})$ &$0.883_{\pm 0.097}$ &$0.860_{\pm 0.004}$ \\
\footnotesize{\textbf{UA}7.9\%, \textbf{UA$_{tf}$}8.0\%}, 
&0.15 &$0.907_{\pm 0.013}(\textcolor{blue}{0.003})$ &$0.927_{\pm 0.012}(\textcolor{blue}{0.033})$ &$0.850_{\pm 0.001}(\textcolor{blue}{0.003})$ &$0.993_{\pm 0.072}(\textcolor{blue}{185.798})$ &$0.993_{\pm 0.058}(\textcolor{blue}{187.887})$ &$0.959_{\pm 0.003}(\textcolor{blue}{0.002})$ &$0.916_{\pm 0.051}(\textcolor{blue}{0.911})$ &$0.934_{\pm 0.041}(\textcolor{blue}{0.929})$ &$0.887_{\pm 0.002}(\textcolor{blue}{0.005})$ &$0.648_{\pm 0.145}$ &$0.525_{\pm 0.008}$ \\
\footnotesize{\textbf{RA}99.0\%, \textbf{TA}86.1\%}
&0.2 &$0.802_{\pm 0.025}(\textcolor{blue}{0.016})$ &$0.867_{\pm 0.031}(\textcolor{blue}{0.007})$ &$0.803_{\pm 0.001}(\textcolor{blue}{0.002})$ &$0.830_{\pm 0.035}(\textcolor{blue}{170.221})$ &$0.880_{\pm 0.040}(\textcolor{blue}{173.600})$ &$0.859_{\pm 0.002}(\textcolor{blue}{0.000})$ &$0.966_{\pm 0.014}(\textcolor{blue}{0.962})$ &$0.985_{\pm 0.013}(\textcolor{blue}{0.980})$ &$0.935_{\pm 0.001}(\textcolor{blue}{0.001})$ &$0.239_{\pm 0.077}$ &$0.221_{\pm 0.004}$ \\

\midrule

\multirow{3}{*}{Salun} 
&0.05 &$0.997_{\pm 0.003}(\textcolor{blue}{0.003})$ &$0.993_{\pm 0.012}(\textcolor{blue}{0.007})$ &$0.949_{\pm 0.001}(\textcolor{blue}{0.001})$ &$199.599_{\pm 0.207}(\textcolor{blue}{0.401})$ &$197.440_{\pm 1.244}(\textcolor{blue}{2.560})$ &$1.980_{\pm 0.050}(\textcolor{blue}{0.196})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.479_{\pm 0.012}(\textcolor{blue}{0.053})$ &$1.000_{\pm 0.000}$ &$0.989_{\pm 0.001}$ \\
&0.1 &$0.975_{\pm 0.019}(\textcolor{blue}{0.039})$ &$0.927_{\pm 0.023}(\textcolor{blue}{0.033})$ &$0.899_{\pm 0.001}(\textcolor{blue}{0.003})$ &$191.973_{\pm 1.616}(\textcolor{blue}{0.910})$ &$185.220_{\pm 0.918}(\textcolor{blue}{8.120})$ &$1.169_{\pm 0.002}(\textcolor{blue}{0.023})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.769_{\pm 0.001}(\textcolor{blue}{0.019})$ &$1.000_{\pm 0.000}$ &$0.884_{\pm 0.001}$ \\
\footnotesize{\textbf{UA}100\%, \textbf{UA$_{tf}$}100\%, } &0.15 &$0.961_{\pm 0.022}(\textcolor{blue}{0.057})$ &$0.860_{\pm 0.040}(\textcolor{blue}{0.100})$ &$0.850_{\pm 0.001}(\textcolor{blue}{0.004})$ &$187.825_{\pm 3.461}(\textcolor{blue}{1.034})$ &$180.307_{\pm 2.908}(\textcolor{blue}{8.573})$ &$0.969_{\pm 0.002}(\textcolor{blue}{0.012})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.877_{\pm 0.002}(\textcolor{blue}{0.015})$ &$1.000_{\pm 0.000}$ &$0.562_{\pm 0.003}$ \\
\footnotesize{\textbf{RA}98.4\%, \textbf{TA}86.1\%} &0.2 &$0.960_{\pm 0.015}(\textcolor{blue}{0.173})$ &$0.840_{\pm 0.020}(\textcolor{blue}{0.020})$ &$0.801_{\pm 0.001}(\textcolor{blue}{0.004})$ &$184.838_{\pm 3.478}(\textcolor{blue}{13.787})$ &$177.647_{\pm 2.627}(\textcolor{blue}{3.167})$ &$0.863_{\pm 0.004}(\textcolor{blue}{0.003})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.001})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.928_{\pm 0.003}(\textcolor{blue}{0.008})$ &$1.000_{\pm 0.000}$ &$0.230_{\pm 0.009}$ \\

\midrule

\multirow{3}{*}{SFRon} 
&0.05 &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.948_{\pm 0.001}(\textcolor{blue}{0.002})$ &$200.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$200.000_{\pm 0.000}(\textcolor{blue}{0.000})$ &$2.264_{\pm 0.254}(\textcolor{blue}{0.479})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.423_{\pm 0.050}(\textcolor{blue}{0.110})$ &$1.000_{\pm 0.000}$ &$0.990_{\pm 0.003}$ \\
&0.1 &$1.000_{\pm 0.000}(\textcolor{blue}{0.064})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.040})$ &$0.900_{\pm 0.001}(\textcolor{blue}{0.003})$ &$200.000_{\pm 0.000}(\textcolor{blue}{7.118})$ &$200.000_{\pm 0.000}(\textcolor{blue}{6.660})$ &$1.266_{\pm 0.044}(\textcolor{blue}{0.120})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.711_{\pm 0.026}(\textcolor{blue}{0.077})$ &$1.000_{\pm 0.000}$ &$0.912_{\pm 0.017}$ \\
\footnotesize{\textbf{UA}100\%, \textbf{UA$_{tf}$}100\%, } 
&0.15 &$1.000_{\pm 0.000}(\textcolor{blue}{0.096})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.040})$ &$0.850_{\pm 0.002}(\textcolor{blue}{0.003})$ &$200.000_{\pm 0.000}(\textcolor{blue}{13.209})$ &$200.000_{\pm 0.000}(\textcolor{blue}{11.120})$ &$1.009_{\pm 0.012}(\textcolor{blue}{0.051})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.843_{\pm 0.011}(\textcolor{blue}{0.049})$ &$1.000_{\pm 0.000}$ &$0.668_{\pm 0.029}$ \\
\footnotesize{\textbf{RA}96.1\%, \textbf{TA}84.3\%} 
&0.2 &$1.000_{\pm 0.000}(\textcolor{blue}{0.213})$ &$1.000_{\pm 0.000}(\textcolor{blue}{0.140})$ &$0.802_{\pm 0.003}(\textcolor{blue}{0.003})$ &$200.000_{\pm 0.000}(\textcolor{blue}{28.949})$ &$200.000_{\pm 0.000}(\textcolor{blue}{25.520})$ &$0.886_{\pm 0.006}(\textcolor{blue}{0.026})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.005_{\pm 0.000}(\textcolor{blue}{0.000})$ &$0.905_{\pm 0.007}(\textcolor{blue}{0.031})$ &$1.000_{\pm 0.000}$ &$0.358_{\pm 0.017}$ \\

\midrule
\bottomrule[1pt]
\end{tabular}
\begin{tabular}{c|c|ccccc|ccccc|ccccc}
\toprule[1pt]
\midrule
& & \multicolumn{5}{c|}{\bm{$\lambda=0.2$}} & \multicolumn{5}{c|}{\bm{$\lambda=0.5$}} & \multicolumn{5}{c}{\bm{$\lambda=1$}} \\

\multirow{-2}{*}{Methods} & \multirow{-2}{*}{\bm{$\alpha$}} 
& UA $\uparrow$ & RA $\uparrow$ & TA $\uparrow$ & CR$_{\train_{f}}$ $\downarrow$ & CR$_{\train_{test}}$ $\uparrow$
& UA $\uparrow$& RA $\uparrow$& TA $\uparrow$& CR$_{\train_{f}}$ $\downarrow$ & CR$_{\train_{test}}$ $\uparrow$
& UA $\uparrow$& RA $\uparrow$& TA $\uparrow$& CR$_{\train_{f}}$ $\downarrow$& CR$_{\train_{test}}$ $\uparrow$
\\ 

\rowcolor{Gray}
\midrule
\multicolumn{17}{c}{\textbf{CIFAR-10 with ResNet-18}} \\
\midrule

&$0.05$ &&& &$0.788(\textcolor{blue}{0.076})$ &$0.824(\textcolor{blue}{0.055})$ &&& &$0.763(\textcolor{blue}{0.101})$ &$0.825(\textcolor{blue}{0.054})$ &&& &$0.719(\textcolor{blue}{0.145})$ &$0.820(\textcolor{blue}{0.059})$ \\

\multirow{2}{*}{RT} &$0.1$ 
& \multirow{2}{*}{$10.8\%(\textcolor{blue}{2.2})$} & \multirow{2}{*}{$98.3\%(\textcolor{blue}{1.4})$} & \multirow{2}{*}{$91.0\%(\textcolor{blue}{0.8})$} 
&$0.914(\textcolor{blue}{0.029})$ &$0.924(\textcolor{blue}{0.021})$ 
&\multirow{2}{*}{$14.0\%(\textcolor{blue}{5.4})$} &\multirow{2}{*}{$97.8\%(\textcolor{blue}{1.9})$} &\multirow{2}{*}{$90.4\%(\textcolor{blue}{0.4})$} 
&$0.879(\textcolor{blue}{0.064})$ &$0.912(\textcolor{blue}{0.033})$ 
& \multirow{2}{*}{$17.7\%(\textcolor{blue}{9.1})$} & \multirow{2}{*}{$96.8\%(\textcolor{blue}{2.9})$} & \multirow{2}{*}{$90.5\%(\textcolor{blue}{1.3})$} 
&$0.838(\textcolor{blue}{0.105})$ &$0.911(\textcolor{blue}{0.034})$ \\

&$0.15$ &&& &$0.956(\textcolor{blue}{0.019})$ &$0.959(\textcolor{blue}{0.009})$ &&& &$0.936(\textcolor{blue}{0.039})$ &$0.954(\textcolor{blue}{0.014})$ &&& &$0.906(\textcolor{blue}{0.069})$ &$0.951(\textcolor{blue}{0.017})$ \\

&$0.2$ &&& &$0.977(\textcolor{blue}{0.011})$ &$0.976(\textcolor{blue}{0.005})$ &&& &$0.963(\textcolor{blue}{0.025})$ &$0.966(\textcolor{blue}{0.015})$ &&& &$0.932(\textcolor{blue}{0.056})$ &$0.965(\textcolor{blue}{0.016})$ \\

\midrule

&$0.05$ &&& &$0.844(\textcolor{blue}{0.020})$ &$0.829(\textcolor{blue}{0.050})$ &&& &$0.853(\textcolor{blue}{0.011})$ &$0.843(\textcolor{blue}{0.036})$ &&& &$0.835(\textcolor{blue}{0.029})$ &$0.854(\textcolor{blue}{0.025})$ \\

\multirow{2}{*}{FT} &$0.1$ 
& \multirow{2}{*}{$6.8\%(\textcolor{blue}{1.8})$} & \multirow{2}{*}{$97.0\%(\textcolor{blue}{2.7})$} & \multirow{2}{*}{$90.8\%(\textcolor{blue}{1.0})$} 
&$0.948(\textcolor{blue}{0.005})$ &$0.924(\textcolor{blue}{0.021})$ 
& \multirow{2}{*}{$7.9\%(\textcolor{blue}{0.7})$} & \multirow{2}{*}{$96.9\%(\textcolor{blue}{2.8})$} & \multirow{2}{*}{$90.9\%(\textcolor{blue}{0.9})$}
&$0.940(\textcolor{blue}{0.003})$ &$0.927(\textcolor{blue}{0.018})$ 
& \multirow{2}{*}{$9.2\%(\textcolor{blue}{0.6})$} & \multirow{2}{*}{$97.9\%(\textcolor{blue}{1.8})$} & \multirow{2}{*}{$91.2\%(\textcolor{blue}{0.6})$}
&$0.938(\textcolor{blue}{0.005})$ &$0.936(\textcolor{blue}{0.009})$ \\

&$0.15$ &&& &$0.983(\textcolor{blue}{0.008})$ &$0.959(\textcolor{blue}{0.009})$ &&& &$0.975(\textcolor{blue}{0.000})$ &$0.961(\textcolor{blue}{0.007})$ &&& &$0.976(\textcolor{blue}{0.001})$ &$0.970(\textcolor{blue}{0.002})$ \\

&$0.2$ &&& &$0.989(\textcolor{blue}{0.001})$ &$0.974(\textcolor{blue}{0.007})$ &&& &$0.983(\textcolor{blue}{0.005})$ &$0.975(\textcolor{blue}{0.006})$ &&& &$0.986(\textcolor{blue}{0.002})$ &$0.984(\textcolor{blue}{0.003})$ \\

\midrule

&$0.05$ &&& &$0.709(\textcolor{blue}{0.155})$ &$0.736(\textcolor{blue}{0.143})$ &&& &$0.708(\textcolor{blue}{0.156})$ &$0.731(\textcolor{blue}{0.148})$ &&& &$0.629(\textcolor{blue}{0.235})$ &$0.669(\textcolor{blue}{0.210})$ \\

\multirow{2}{*}{RL} 
&$0.1$ 
& \multirow{2}{*}{$9.7\%(\textcolor{blue}{1.1})$} & \multirow{2}{*}{$96.6\%(\textcolor{blue}{3.1})$} & \multirow{2}{*}{$89.4\%(\textcolor{blue}{2.4})$} 
&$0.896(\textcolor{blue}{0.047})$ &$0.887(\textcolor{blue}{0.058})$ 
& \multirow{2}{*}{$9.9\%(\textcolor{blue}{1.3})$} & \multirow{2}{*}{$96.9\%(\textcolor{blue}{2.8})$} & \multirow{2}{*}{$89.7\%(\textcolor{blue}{2.1})$}
&$0.902(\textcolor{blue}{0.041})$ &$0.896(\textcolor{blue}{0.049})$ 
& \multirow{2}{*}{$12.6\%(\textcolor{blue}{4.0})$} & \multirow{2}{*}{$95.3\%(\textcolor{blue}{4.4})$} & \multirow{2}{*}{$88.1\%(\textcolor{blue}{3.7})$}
&$0.845(\textcolor{blue}{0.098})$ &$0.858(\textcolor{blue}{0.087})$ \\

&$0.15$ &&& &$0.946(\textcolor{blue}{0.029})$ &$0.931(\textcolor{blue}{0.037})$ &&& &$0.939(\textcolor{blue}{0.036})$ &$0.932(\textcolor{blue}{0.036})$ &&& &$0.911(\textcolor{blue}{0.064})$ &$0.913(\textcolor{blue}{0.055})$ \\

&$0.2$ &&& &$0.964(\textcolor{blue}{0.024})$ &$0.949(\textcolor{blue}{0.032})$ &&& &$0.959(\textcolor{blue}{0.029})$ &$0.950(\textcolor{blue}{0.031})$ &&& &$0.936(\textcolor{blue}{0.052})$ &$0.938(\textcolor{blue}{0.043})$ \\

\rowcolor{Gray}
\midrule
\multicolumn{17}{c}{\textbf{Tiny ImageNet with ViT}} \\
\midrule

&$0.05$ &&& &$0.458(\textcolor{blue}{0.045})$ &$0.516(\textcolor{blue}{0.000})$ &&& &$0.396(\textcolor{blue}{0.107})$ &$0.489(\textcolor{blue}{0.027})$ &&& &$0.346(\textcolor{blue}{0.157})$ &$0.481(\textcolor{blue}{0.035})$ \\

\multirow{2}{*}{RT} &$0.1$ 
& \multirow{2}{*}{$19.3\%(\textcolor{blue}{4.6})$} & \multirow{2}{*}{$98.8\%(\textcolor{blue}{0.0})$} & \multirow{2}{*}{$86.0\%(\textcolor{blue}{0.0})$}
&$0.729(\textcolor{blue}{0.046})$ &$0.786(\textcolor{blue}{0.000})$ 
& \multirow{2}{*}{$26.4\%(\textcolor{blue}{11.7})$} & \multirow{2}{*}{$98.7\%(\textcolor{blue}{0.1})$}  & \multirow{2}{*}{$85.8\%(\textcolor{blue}{0.2})$}
&$0.649(\textcolor{blue}{0.126})$ &$0.765(\textcolor{blue}{0.021})$ 
& \multirow{2}{*}{$35.7\%(\textcolor{blue}{21.0})$} & \multirow{2}{*}{$98.6\%(\textcolor{blue}{0.2})$} & \multirow{2}{*}{$85.2\%(\textcolor{blue}{0.8})$}
&$0.549(\textcolor{blue}{0.226})$ &$0.739(\textcolor{blue}{0.047})$ \\

&$0.15$ &&& &$0.841(\textcolor{blue}{0.039})$ &$0.889(\textcolor{blue}{0.000})$ &&& &$0.768(\textcolor{blue}{0.112})$ &$0.880(\textcolor{blue}{0.009})$ &&& &$0.658(\textcolor{blue}{0.222})$ &$0.861(\textcolor{blue}{0.028})$ \\

&$0.2$ &&& &$0.898(\textcolor{blue}{0.036})$ &$0.932(\textcolor{blue}{0.003})$ &&& &$0.839(\textcolor{blue}{0.095})$ &$0.929(\textcolor{blue}{0.006})$ &&& &$0.743(\textcolor{blue}{0.191})$ &$0.918(\textcolor{blue}{0.017})$ \\

\midrule

&$0.05$ &&& &$0.441(\textcolor{blue}{0.062})$ &$0.399(\textcolor{blue}{0.117})$ &&& &$0.413(\textcolor{blue}{0.090})$ &$0.401(\textcolor{blue}{0.115})$ &&& &$0.342(\textcolor{blue}{0.161})$ &$0.363(\textcolor{blue}{0.153})$ \\

\multirow{2}{*}{FT} &$ 0.1$ 
& \multirow{2}{*}{$9.8\%(\textcolor{blue}{4.9})$} & \multirow{2}{*}{$97.4\%(\textcolor{blue}{1.4})$} & \multirow{2}{*}{$83.6\%(\textcolor{blue}{2.4})$}
&$0.753(\textcolor{blue}{0.022})$ &$0.683(\textcolor{blue}{0.103})$ 
& \multirow{2}{*}{$13.6\%(\textcolor{blue}{0.9})$} & \multirow{2}{*}{$97.2\%(\textcolor{blue}{1.6})$} & \multirow{2}{*}{$83.6\%(\textcolor{blue}{2.4})$}
&$0.718(\textcolor{blue}{0.057})$ &$0.683(\textcolor{blue}{0.103})$ 
& \multirow{2}{*}{$20.0\%(\textcolor{blue}{5.3})$} & \multirow{2}{*}{$96.4\%(\textcolor{blue}{2.4})$} & \multirow{2}{*}{$82.9\%(\textcolor{blue}{3.1})$}
&$0.627(\textcolor{blue}{0.148})$ &$0.652(\textcolor{blue}{0.134})$ \\

&$0.15$ &&& &$0.884(\textcolor{blue}{0.004})$ &$0.823(\textcolor{blue}{0.066})$ &&& &$0.848(\textcolor{blue}{0.032})$ &$0.819(\textcolor{blue}{0.070})$ &&& &$0.772(\textcolor{blue}{0.108})$ &$0.802(\textcolor{blue}{0.087})$ \\

&$0.2$ &&& &$0.942(\textcolor{blue}{0.008})$ &$0.893(\textcolor{blue}{0.042})$ &&& &$0.914(\textcolor{blue}{0.020})$ &$0.890(\textcolor{blue}{0.045})$ &&& &$0.856(\textcolor{blue}{0.078})$ &$0.877(\textcolor{blue}{0.058})$ \\

\midrule

&$0.05$ &&& &$0.051(\textcolor{blue}{0.452})$ &$0.111(\textcolor{blue}{0.405})$ &&& &$0.051(\textcolor{blue}{0.452})$ &$0.121(\textcolor{blue}{0.395})$ &&& &$0.048(\textcolor{blue}{0.455})$ &$0.119(\textcolor{blue}{0.397})$ \\

\multirow{2}{*}{RL}
&$0.1$ 
& \multirow{2}{*}{$31.8\%(\textcolor{blue}{17.1})$} & \multirow{2}{*}{$95.3\%(\textcolor{blue}{17.9})$} & \multirow{2}{*}{$80.9\%(\textcolor{blue}{5.1})$}
&$0.278(\textcolor{blue}{0.497})$ &$0.451(\textcolor{blue}{0.335})$ 
& \multirow{2}{*}{$36.2\%(\textcolor{blue}{21.5})$} & \multirow{2}{*}{$95.3\%(\textcolor{blue}{3.5})$} & \multirow{2}{*}{$80.4\%(\textcolor{blue}{5.6})$}
&$0.254(\textcolor{blue}{0.521})$ &$0.449(\textcolor{blue}{0.337})$ 
& \multirow{2}{*}{$40.2\%(\textcolor{blue}{25.5})$} & \multirow{2}{*}{$94.5\%(\textcolor{blue}{4.3})$} & \multirow{2}{*}{$79.5\%(\textcolor{blue}{6.5})$}
&$0.236(\textcolor{blue}{0.539})$ &$0.436(\textcolor{blue}{0.350})$ \\

&$0.15$ &&& &$0.579(\textcolor{blue}{0.301})$ &$0.710(\textcolor{blue}{0.179})$ &&& &$0.541(\textcolor{blue}{0.339})$ &$0.708(\textcolor{blue}{0.181})$ &&& &$0.480(\textcolor{blue}{0.400})$ &$0.673(\textcolor{blue}{0.216})$ \\

&$0.2$ &&& &$0.752(\textcolor{blue}{0.182})$ &$0.825(\textcolor{blue}{0.110})$ &&& &$0.718(\textcolor{blue}{0.216})$ &$0.827(\textcolor{blue}{0.108})$ &&& &$0.642(\textcolor{blue}{0.292})$ &$0.793(\textcolor{blue}{0.142})$ \\

\midrule

\bottomrule[1pt]
\end{tabular}
}
\end{table}

\clearpage

% \begin{table}[h!]
% \centering
% \begin{tabular}{c|c|c}
% \toprule[1pt]
% \midrule
% Ground Truth & Prediction Class & Conformal Prediction Set \\
% \hline
% 1 & 2 & \{2, 9, 6, \textbf{1}\} \\
% 7 & 6 & \{6, \textbf{7}, 5\} \\
% 4 & 5 & \{5, 3, \textbf{4}, 1, 8\} \\
% 9 & 2 & \{2, \textbf{9}, 6, 1\} \\
% 3 & 1 & \{1, 6, \textbf{3}\} \\
% \midrule
% \bottomrule[1pt]
% \end{tabular}
